Kernel Topic Models

Latent Dirichlet Allocation models discrete data as a mixture of discrete distributions, using Dirichlet beliefs over the mixture weights. We study a variation of this concept, in which the documents' mixture weight beliefs are replaced with squashed Gaussian distributions. This allows documents to be associated with elements of a Hilbert space, admitting kernel topic models (KTM), modelling temporal, spatial, hierarchical, social and other structure between documents. The main challenge is efficient approximate inference on the latent Gaussian. We present an approximate algorithm cast around a Laplace approximation in a transformed basis. The KTM can also be interpreted as a type of Gaussian process latent variable model, or as a topic model conditional on document features, uncovering links between earlier work in these areas.

==> MimnoStateOfTheUnion_stacked.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,1,0}

\definecolor{tcolor10}{rgb}{1.0,0.0,0.0}
\definecolor{tcolor3}{rgb}{0.75,0.0,0.0}
\definecolor{tcolor4}{rgb}{0.5,0.0,0.0}
\definecolor{tcolor1}{rgb}{0.0,0.5,0.0}
\definecolor{tcolor8}{rgb}{0.0,0.75,0.0}
\definecolor{tcolor2}{rgb}{0.0,1.0,0.0}
\definecolor{tcolor5}{rgb}{0.0,0.0,0.25}
\definecolor{tcolor6}{rgb}{0.0,0.0,0.5}
\definecolor{tcolor7}{rgb}{0.0,0.0,0.75}
\definecolor{tcolor9}{rgb}{0.0,0.0,1.0}


\pgfkeys{/pgf/number format/.cd, set thousands separator={}}

\begin{axis}[%
scale only axis,
stack plots=y,
width=360pt,
height=225pt,
xmin=1790, xmax=2012,
ymin=0, ymax=1.0,
xlabel={year},
ylabel={$\langle\pi_k\g\phi\rangle$},
axis on top]

\node[text=white,text centered,text width=3.0cm] at (axis cs:1830,0.05) {\tiny{shall, made, present}};
\node[text=white,text centered,text width=3.0cm] at (axis cs:1950,0.2) {\tiny{new, war, national}};
\node[text=white,text centered,text width=4.0cm] at (axis cs:1970,0.4) {\tiny{America, peace, American}};
\node[text=white,text centered,text width=3.0cm] at (axis cs:1970,0.56) {\tiny{work, legislation, act}};
\node[text=white,text centered,text width=3.0cm] at (axis cs:1840,0.35) {\tiny{treasury, amount, public}};
\node[text=white,text centered,text width=3.0cm] at (axis cs:1970,0.7) {\tiny{people, world, nations}};
\node[text=white,text centered,text width=3.0cm] at (axis cs:1850,0.55) {\tiny{public, power, people}};
\node[text=white,text centered,text width=3.0cm] at (axis cs:1850,0.65) {\tiny{citizens, war, commerce}};
\node[text=white,text centered,text width=3.0cm] at (axis cs:1850,0.8) {\tiny{department, act, interest}};
\node[text=white,text centered,text width=3.0cm] at (axis cs:1850,0.95) {\tiny{law, secretary, service}};

\addplot [
% topic 1
color=tcolor1,
solid,
fill=tcolor1
]
coordinates{
(1790,0) (1790,0.133693)(1791,0.13775)(1792,0.140534)(1793,0.141284)(1794,0.139456)(1795,0.134956)(1796,0.128212)(1797,0.136703)(1798,0.127727)(1799,0.119232)(1800,0.111871)(1801,0.143986)(1802,0.139866)(1803,0.137897)(1804,0.13806)(1805,0.140173)(1806,0.143886)(1807,0.148687)(1808,0.15394)(1809,0.128025)(1810,0.132325)(1811,0.135688)(1812,0.138031)(1813,0.139437)(1814,0.140065)(1815,0.140101)(1816,0.139768)(1817,0.118492)(1818,0.118703)(1819,0.11941)(1820,0.120612)(1821,0.122117)(1822,0.123604)(1823,0.12474)(1824,0.125284)(1825,0.138697)(1826,0.138256)(1827,0.137305)(1828,0.135958)(1829,0.130098)(1830,0.12872)(1831,0.127243)(1832,0.125748)(1833,0.124361)(1834,0.123248)(1835,0.122586)(1836,0.12251)(1837,0.117695)(1838,0.118948)(1839,0.120417)(1840,0.121749)(1841,0.132631)(1842,0.132984)(1843,0.132734)(1844,0.132153)(1845,0.120146)(1846,0.120872)(1847,0.122455)(1848,0.124951)(1849,0.137755)(1850,0.122892)(1851,0.126479)(1852,0.129202)(1853,0.134208)(1854,0.135301)(1855,0.135522)(1856,0.135571)(1857,0.123868)(1858,0.125798)(1859,0.128958)(1860,0.133034)(1861,0.108575)(1862,0.11159)(1863,0.113068)(1864,0.112359)(1865,0.136748)(1866,0.132568)(1867,0.126966)(1868,0.121143)(1869,0.123276)(1870,0.12061)(1871,0.119628)(1872,0.120013)(1873,0.12111)(1874,0.122152)(1875,0.122483)(1876,0.121732)(1877,0.114916)(1878,0.112639)(1879,0.109965)(1880,0.107278)(1881,0.116145)(1882,0.114276)(1883,0.112737)(1884,0.111399)(1885,0.131274)(1886,0.130557)(1887,0.129905)(1888,0.129426)(1889,0.124001)(1890,0.123995)(1891,0.124093)(1892,0.124121)(1893,0.129132)(1894,0.128476)(1895,0.127276)(1896,0.125575)(1897,0.1373)(1898,0.135424)(1899,0.133673)(1900,0.132222)(1901,0.157841)(1902,0.157456)(1903,0.15724)(1904,0.156911)(1905,0.156271)(1906,0.155285)(1907,0.154175)(1908,0.153457)(1909,0.126849)(1910,0.132137)(1911,0.139306)(1912,0.148143)(1913,0.154784)(1914,0.162123)(1915,0.167284)(1916,0.168662)(1917,0.165502)(1918,0.158232)(1919,0.148287)(1920,0.137519)(1921,0.132971)(1922,0.125153)(1923,0.135674)(1924,0.132093)(1925,0.129986)(1926,0.12827)(1927,0.12585)(1928,0.121944)(1929,0.123641)(1930,0.117286)(1931,0.110122)(1932,0.103109)(1933,0.129789)(1934,0.123495)(1935,0.118973)(1936,0.116013)(1937,0.114224)(1938,0.113205)(1939,0.11267)(1940,0.112515)(1941,0.112805)(1942,0.113715)(1943,0.115423)(1944,0.118016)(1945,0.121413)(1946,0.0908225)(1947,0.0962112)(1948,0.101331)(1949,0.105759)(1950,0.109297)(1951,0.112031)(1952,0.114242)(1953,0.105164)(1954,0.108527)(1955,0.111346)(1956,0.113476)(1957,0.114804)(1958,0.115342)(1959,0.115258)(1960,0.114843)(1961,0.11448)(1962,0.106257)(1963,0.107909)(1964,0.0947709)(1965,0.0984161)(1966,0.10184)(1967,0.104083)(1968,0.104129)(1969,0.101366)(1970,0.125134)(1971,0.117835)(1972,0.109403)(1973,0.101363)(1974,0.0948577)(1975,0.0772789)(1976,0.075297)(1977,0.0746412)(1978,0.0754648)(1979,0.0757748)(1980,0.075512)(1981,0.0744099)(1982,0.0849787)(1983,0.0830873)(1984,0.0816206)(1985,0.0812975)(1986,0.0826393)(1987,0.0858689)(1988,0.0908339)(1989,0.0790291)(1990,0.0843847)(1991,0.0889003)(1992,0.0917328)(1993,0.0740607)(1994,0.0733851)(1995,0.0719023)(1996,0.0704215)(1997,0.0697067)(1998,0.0703008)(1999,0.0724199)(2000,0.0758762)(2001,0.0790464)(2002,0.0829222)(2003,0.0852613)(2004,0.0850419)(2005,0.0818515)(2006,0.0760992)(2007,0.0688755)(2008,0.0615258)(2009,0.0602155)(2010,0.0553468)(2011,0.0526938) (2012,0)
};

\addplot [
% topic 2
color=tcolor2,
solid,
fill=tcolor2
]
coordinates{
(1790,0) (1790,0.0549105)(1791,0.0548718)(1792,0.0559268)(1793,0.0575982)(1794,0.0592812)(1795,0.0603614)(1796,0.0603927)(1797,0.0797272)(1798,0.0774154)(1799,0.0744959)(1800,0.0716484)(1801,0.0567904)(1802,0.0565303)(1803,0.0573293)(1804,0.0592691)(1805,0.0622552)(1806,0.0659975)(1807,0.0700089)(1808,0.0736679)(1809,0.0658424)(1810,0.0674024)(1811,0.0676391)(1812,0.0667378)(1813,0.0650783)(1814,0.0630853)(1815,0.0611278)(1816,0.0594876)(1817,0.0497957)(1818,0.0495318)(1819,0.0498626)(1820,0.0506697)(1821,0.0517104)(1822,0.0526475)(1823,0.0531224)(1824,0.0528534)(1825,0.067951)(1826,0.0656422)(1827,0.0626546)(1828,0.0594208)(1829,0.0707348)(1830,0.0678813)(1831,0.0660789)(1832,0.0654692)(1833,0.066021)(1834,0.0675301)(1835,0.0696267)(1836,0.0718177)(1837,0.0629695)(1838,0.0639479)(1839,0.0641803)(1840,0.0639127)(1841,0.0533515)(1842,0.0537525)(1843,0.0552833)(1844,0.0583858)(1845,0.0442655)(1846,0.0492404)(1847,0.0551889)(1848,0.0613104)(1849,0.0547875)(1850,0.0606096)(1851,0.0610544)(1852,0.0592073)(1853,0.0632675)(1854,0.0594708)(1855,0.0563082)(1856,0.0545265)(1857,0.0517464)(1858,0.0535355)(1859,0.0567512)(1860,0.0607357)(1861,0.0668922)(1862,0.0694677)(1863,0.0695383)(1864,0.0667663)(1865,0.0826887)(1866,0.0753799)(1867,0.067848)(1868,0.0613075)(1869,0.0651331)(1870,0.0621846)(1871,0.0611411)(1872,0.0615648)(1873,0.0628431)(1874,0.0643131)(1875,0.0654224)(1876,0.065884)(1877,0.0582847)(1878,0.0580601)(1879,0.0579658)(1880,0.0583268)(1881,0.0668386)(1882,0.0688241)(1883,0.0711107)(1884,0.0731722)(1885,0.0580617)(1886,0.0584837)(1887,0.057967)(1888,0.0567615)(1889,0.0606248)(1890,0.0592152)(1891,0.0583842)(1892,0.0583278)(1893,0.0538555)(1894,0.0549525)(1895,0.0560703)(1896,0.05668)(1897,0.0705206)(1898,0.0687525)(1899,0.0655366)(1900,0.0613923)(1901,0.129926)(1902,0.121772)(1903,0.116111)(1904,0.113723)(1905,0.114981)(1906,0.119886)(1907,0.128065)(1908,0.13873)(1909,0.0635819)(1910,0.0703686)(1911,0.0765361)(1912,0.0813291)(1913,0.142102)(1914,0.142747)(1915,0.141373)(1916,0.138947)(1917,0.136378)(1918,0.134283)(1919,0.132919)(1920,0.132244)(1921,0.140737)(1922,0.141445)(1923,0.123507)(1924,0.124507)(1925,0.12547)(1926,0.126511)(1927,0.127782)(1928,0.129399)(1929,0.135817)(1930,0.139371)(1931,0.14298)(1932,0.146496)(1933,0.153272)(1934,0.156617)(1935,0.159785)(1936,0.163007)(1937,0.166564)(1938,0.170732)(1939,0.175707)(1940,0.18153)(1941,0.188042)(1942,0.194887)(1943,0.201571)(1944,0.207545)(1945,0.212292)(1946,0.164988)(1947,0.170266)(1948,0.173712)(1949,0.175084)(1950,0.174441)(1951,0.172151)(1952,0.168787)(1953,0.162511)(1954,0.161342)(1955,0.160024)(1956,0.159115)(1957,0.1591)(1958,0.160275)(1959,0.162589)(1960,0.165563)(1961,0.168386)(1962,0.157653)(1963,0.158946)(1964,0.161442)(1965,0.161114)(1966,0.159616)(1967,0.15776)(1968,0.156331)(1969,0.155976)(1970,0.151399)(1971,0.156819)(1972,0.163599)(1973,0.171198)(1974,0.178904)(1975,0.171672)(1976,0.176771)(1977,0.179739)(1978,0.179708)(1979,0.178744)(1980,0.176087)(1981,0.172316)(1982,0.183078)(1983,0.179006)(1984,0.174673)(1985,0.170195)(1986,0.165674)(1987,0.161234)(1988,0.157017)(1989,0.154867)(1990,0.151912)(1991,0.149508)(1992,0.147683)(1993,0.164025)(1994,0.163167)(1995,0.16237)(1996,0.161407)(1997,0.160224)(1998,0.158946)(1999,0.157786)(2000,0.156931)(2001,0.147745)(2002,0.148036)(2003,0.148899)(2004,0.150311)(2005,0.152078)(2006,0.153832)(2007,0.155156)(2008,0.155784)(2009,0.181027)(2010,0.180841)(2011,0.180402) (2012,0)
};

\addplot [
% topic 3
color=tcolor3,
solid,
fill=tcolor3
]
coordinates{
(1790,0) (1790,0.0151667)(1791,0.0159844)(1792,0.0181966)(1793,0.0219466)(1794,0.0273006)(1795,0.0340195)(1796,0.0413673)(1797,0.0562701)(1798,0.0625264)(1799,0.0659374)(1800,0.0664462)(1801,0.0709764)(1802,0.0684655)(1803,0.0654079)(1804,0.0624467)(1805,0.0598789)(1806,0.0577378)(1807,0.055912)(1808,0.054261)(1809,0.0525876)(1810,0.051478)(1811,0.0505504)(1812,0.0499774)(1813,0.0499174)(1814,0.0504529)(1815,0.0515637)(1816,0.0531325)(1817,0.027436)(1818,0.0284575)(1819,0.0293952)(1820,0.0301072)(1821,0.0304742)(1822,0.0304385)(1823,0.0300318)(1824,0.0293703)(1825,0.0419502)(1826,0.0410681)(1827,0.0404715)(1828,0.0402373)(1829,0.0278722)(1830,0.028245)(1831,0.0287474)(1832,0.0292901)(1833,0.0297987)(1834,0.0302324)(1835,0.030592)(1836,0.0309155)(1837,0.0211)(1838,0.0214371)(1839,0.0218654)(1840,0.0224087)(1841,0.0329884)(1842,0.0341846)(1843,0.0355959)(1844,0.0371855)(1845,0.0313917)(1846,0.0328784)(1847,0.0341519)(1848,0.0349653)(1849,0.0301173)(1850,0.0326572)(1851,0.0313103)(1852,0.0293033)(1853,0.0431077)(1854,0.0395053)(1855,0.0362953)(1856,0.0338287)(1857,0.0351659)(1858,0.0346366)(1859,0.03506)(1860,0.0361554)(1861,0.036444)(1862,0.037374)(1863,0.03719)(1864,0.0354233)(1865,0.0379688)(1866,0.0332872)(1867,0.0281786)(1868,0.0235008)(1869,0.0313841)(1870,0.0275605)(1871,0.0254672)(1872,0.0249651)(1873,0.0259066)(1874,0.0281507)(1875,0.0315062)(1876,0.0356553)(1877,0.0242369)(1878,0.0268679)(1879,0.0290875)(1880,0.0307448)(1881,0.0286207)(1882,0.0293387)(1883,0.0297904)(1884,0.0300401)(1885,0.0217996)(1886,0.0217345)(1887,0.0213819)(1888,0.0206965)(1889,0.0189062)(1890,0.0177079)(1891,0.0164006)(1892,0.0151204)(1893,0.0145655)(1894,0.013594)(1895,0.0128566)(1896,0.0123381)(1897,0.0198245)(1898,0.0195578)(1899,0.0194312)(1900,0.0193858)(1901,0.0361271)(1902,0.0363648)(1903,0.0367359)(1904,0.0372743)(1905,0.0380001)(1906,0.0389017)(1907,0.0399464)(1908,0.0411172)(1909,0.0204341)(1910,0.0217673)(1911,0.0233051)(1912,0.0250726)(1913,0.0759143)(1914,0.0812339)(1915,0.0867667)(1916,0.0919235)(1917,0.0959629)(1918,0.098148)(1919,0.0979827)(1920,0.0954289)(1921,0.0731819)(1922,0.0690672)(1923,0.0693386)(1924,0.0655389)(1925,0.0627451)(1926,0.0612671)(1927,0.0612851)(1928,0.0629038)(1929,0.0695271)(1930,0.075478)(1931,0.0833999)(1932,0.0934126)(1933,0.0865027)(1934,0.0982701)(1935,0.111456)(1936,0.125565)(1937,0.139864)(1938,0.153512)(1939,0.165772)(1940,0.17624)(1941,0.184979)(1942,0.19252)(1943,0.199713)(1944,0.207469)(1945,0.216488)(1946,0.1578)(1947,0.170201)(1948,0.182696)(1949,0.193773)(1950,0.201869)(1951,0.205911)(1952,0.205742)(1953,0.181002)(1954,0.178806)(1955,0.175565)(1956,0.172939)(1957,0.172306)(1958,0.174551)(1959,0.179894)(1960,0.187784)(1961,0.196929)(1962,0.21467)(1963,0.222781)(1964,0.210245)(1965,0.21198)(1966,0.209392)(1967,0.203507)(1968,0.195731)(1969,0.187481)(1970,0.246891)(1971,0.242588)(1972,0.239979)(1973,0.238853)(1974,0.238807)(1975,0.232515)(1976,0.233169)(1977,0.233445)(1978,0.233366)(1979,0.234387)(1980,0.23636)(1981,0.239916)(1982,0.257441)(1983,0.266189)(1984,0.275453)(1985,0.283706)(1986,0.28931)(1987,0.291071)(1988,0.288738)(1989,0.281721)(1990,0.275544)(1991,0.269923)(1992,0.266712)(1993,0.261651)(1994,0.266176)(1995,0.27374)(1996,0.282915)(1997,0.291959)(1998,0.299346)(1999,0.30426)(2000,0.306878)(2001,0.264811)(2002,0.267209)(2003,0.272275)(2004,0.28156)(2005,0.295711)(2006,0.314045)(2007,0.334376)(2008,0.353295)(2009,0.355115)(2010,0.360918)(2011,0.356724) (2012,0)
};

\addplot [
% topic 4
color=tcolor4,
solid,
fill=tcolor4
]
coordinates{
(1790,0) (1790,0.0212649)(1791,0.0226579)(1792,0.0250128)(1793,0.028058)(1794,0.0312485)(1795,0.0337852)(1796,0.0348519)(1797,0.0398826)(1798,0.0370425)(1799,0.0328942)(1800,0.0283696)(1801,0.0509798)(1802,0.0444006)(1803,0.0396118)(1804,0.0365841)(1805,0.0351074)(1806,0.0348993)(1807,0.0356371)(1808,0.0369585)(1809,0.0369403)(1810,0.0384762)(1811,0.0395655)(1812,0.0400723)(1813,0.0400081)(1814,0.0394874)(1815,0.0386775)(1816,0.0377627)(1817,0.0233694)(1818,0.0230556)(1819,0.0229708)(1820,0.0231248)(1821,0.0234756)(1822,0.0239374)(1823,0.0244001)(1824,0.0247553)(1825,0.0419075)(1826,0.0419661)(1827,0.0417535)(1828,0.0414185)(1829,0.0371297)(1830,0.0373309)(1831,0.0380293)(1832,0.039337)(1833,0.0412497)(1834,0.0436018)(1835,0.0460378)(1836,0.0480418)(1837,0.0449854)(1838,0.0447767)(1839,0.0433071)(1840,0.0409343)(1841,0.0315438)(1842,0.0296432)(1843,0.0284521)(1844,0.0282574)(1845,0.0272028)(1846,0.0294812)(1847,0.0330312)(1848,0.0377527)(1849,0.0378889)(1850,0.0409147)(1851,0.0457957)(1852,0.0499203)(1853,0.0441003)(1854,0.0459345)(1855,0.0469281)(1856,0.0472851)(1857,0.0358966)(1858,0.0356996)(1859,0.0353374)(1860,0.0348333)(1861,0.0576837)(1862,0.0567559)(1863,0.0558849)(1864,0.0551815)(1865,0.0466953)(1866,0.0471898)(1867,0.0478517)(1868,0.0485988)(1869,0.0551005)(1870,0.0563558)(1871,0.0574781)(1872,0.0584034)(1873,0.0591054)(1874,0.059605)(1875,0.0599431)(1876,0.0601286)(1877,0.070762)(1878,0.0705047)(1879,0.0696621)(1880,0.0681122)(1881,0.0705454)(1882,0.0678934)(1883,0.0650449)(1884,0.0623958)(1885,0.0854577)(1886,0.0840622)(1887,0.0838816)(1888,0.0848437)(1889,0.0960534)(1890,0.0986552)(1891,0.101435)(1892,0.10422)(1893,0.0967347)(1894,0.0998898)(1895,0.10405)(1896,0.109734)(1897,0.0773474)(1898,0.0839194)(1899,0.0915738)(1900,0.0997763)(1901,0.128975)(1902,0.137955)(1903,0.145277)(1904,0.150711)(1905,0.154434)(1906,0.156818)(1907,0.158208)(1908,0.158834)(1909,0.121421)(1910,0.124176)(1911,0.126237)(1912,0.127363)(1913,0.116711)(1914,0.114945)(1915,0.112973)(1916,0.111093)(1917,0.109549)(1918,0.108442)(1919,0.107708)(1920,0.107165)(1921,0.130534)(1922,0.130295)(1923,0.126482)(1924,0.126423)(1925,0.12659)(1926,0.127335)(1927,0.128991)(1928,0.131749)(1929,0.152202)(1930,0.158663)(1931,0.165153)(1932,0.170726)(1933,0.122936)(1934,0.123828)(1935,0.122722)(1936,0.119983)(1937,0.116315)(1938,0.112533)(1939,0.109309)(1940,0.106988)(1941,0.105502)(1942,0.10438)(1943,0.102855)(1944,0.100069)(1945,0.0953648)(1946,0.178315)(1947,0.165463)(1948,0.149678)(1949,0.132838)(1950,0.116766)(1951,0.102762)(1952,0.091451)(1953,0.138741)(1954,0.130587)(1955,0.125192)(1956,0.122116)(1957,0.120954)(1958,0.121354)(1959,0.122966)(1960,0.125403)(1961,0.128287)(1962,0.119953)(1963,0.123752)(1964,0.122848)(1965,0.128199)(1966,0.133619)(1967,0.138814)(1968,0.143206)(1969,0.146079)(1970,0.117237)(1971,0.118028)(1972,0.116968)(1973,0.114617)(1974,0.111934)(1975,0.13412)(1976,0.133628)(1977,0.135541)(1978,0.125069)(1979,0.131503)(1980,0.1392)(1981,0.146949)(1982,0.125247)(1983,0.129022)(1984,0.13011)(1985,0.128738)(1986,0.12577)(1987,0.12235)(1988,0.119534)(1989,0.125832)(1990,0.1265)(1991,0.129095)(1992,0.1334)(1993,0.11554)(1994,0.120647)(1995,0.125258)(1996,0.128518)(1997,0.129771)(1998,0.128718)(1999,0.125441)(2000,0.12035)(2001,0.131473)(2002,0.124001)(2003,0.117012)(2004,0.111246)(2005,0.10715)(2006,0.104882)(2007,0.104413)(2008,0.105649)(2009,0.0887692)(2010,0.0925924)(2011,0.0975656) (2012,0)
};

\addplot [
% topic 5
color=tcolor5,
solid,
fill=tcolor5
]
coordinates{
(1790,0) (1790,0.162844)(1791,0.164432)(1792,0.161935)(1793,0.155984)(1794,0.147745)(1795,0.138589)(1796,0.129747)(1797,0.132398)(1798,0.126721)(1799,0.123018)(1800,0.121063)(1801,0.134185)(1802,0.135871)(1803,0.137774)(1804,0.139359)(1805,0.140173)(1806,0.139922)(1807,0.13853)(1808,0.136185)(1809,0.152718)(1810,0.150484)(1811,0.148876)(1812,0.148407)(1813,0.149242)(1814,0.151066)(1815,0.153108)(1816,0.154349)(1817,0.205702)(1818,0.202785)(1819,0.197275)(1820,0.189921)(1821,0.181847)(1822,0.174221)(1823,0.168019)(1824,0.163861)(1825,0.15794)(1826,0.158565)(1827,0.160717)(1828,0.163548)(1829,0.15279)(1830,0.154753)(1831,0.155503)(1832,0.155108)(1833,0.154045)(1834,0.153036)(1835,0.15284)(1836,0.154068)(1837,0.144283)(1838,0.148855)(1839,0.154433)(1840,0.160024)(1841,0.147173)(1842,0.14873)(1843,0.147058)(1844,0.141954)(1845,0.184995)(1846,0.172959)(1847,0.160818)(1848,0.150316)(1849,0.135664)(1850,0.160546)(1851,0.160298)(1852,0.163198)(1853,0.140338)(1854,0.145115)(1855,0.148215)(1856,0.148426)(1857,0.153338)(1858,0.148295)(1859,0.142621)(1860,0.138189)(1861,0.138217)(1862,0.14106)(1863,0.1485)(1864,0.160372)(1865,0.120676)(1866,0.133884)(1867,0.14616)(1868,0.155324)(1869,0.162874)(1870,0.164461)(1871,0.162488)(1872,0.158518)(1873,0.154061)(1874,0.150203)(1875,0.147472)(1876,0.14588)(1877,0.162377)(1878,0.162139)(1879,0.161606)(1880,0.160442)(1881,0.16294)(1882,0.161282)(1883,0.159585)(1884,0.158242)(1885,0.146745)(1886,0.147715)(1887,0.149511)(1888,0.152086)(1889,0.150368)(1890,0.153825)(1891,0.157339)(1892,0.160579)(1893,0.168571)(1894,0.17013)(1895,0.170005)(1896,0.167749)(1897,0.158213)(1898,0.152095)(1899,0.14417)(1900,0.135148)(1901,0.07457)(1902,0.0696178)(1903,0.0652462)(1904,0.0615841)(1905,0.0586019)(1906,0.0561371)(1907,0.0539588)(1908,0.051854)(1909,0.108211)(1910,0.106144)(1911,0.103696)(1912,0.100987)(1913,0.0557084)(1914,0.053823)(1915,0.0524014)(1916,0.0515143)(1917,0.0511851)(1918,0.0513848)(1919,0.0520479)(1920,0.0531077)(1921,0.070609)(1922,0.0733532)(1923,0.0708568)(1924,0.0752215)(1925,0.0807772)(1926,0.0877272)(1927,0.0960893)(1928,0.105504)(1929,0.0754852)(1930,0.0814851)(1931,0.0851715)(1932,0.0852625)(1933,0.054525)(1934,0.0492537)(1935,0.0423277)(1936,0.0349503)(1937,0.0281379)(1938,0.0224743)(1939,0.0181174)(1940,0.0149483)(1941,0.0127288)(1942,0.0112019)(1943,0.0101332)(1944,0.0093206)(1945,0.00859771)(1946,0.0281812)(1947,0.0257977)(1948,0.0228909)(1949,0.0196575)(1950,0.0164212)(1951,0.0134871)(1952,0.0110429)(1953,0.0379128)(1954,0.0326184)(1955,0.0288381)(1956,0.026337)(1957,0.0248902)(1958,0.0243098)(1959,0.0244383)(1960,0.0251338)(1961,0.0262668)(1962,0.0201299)(1963,0.0215134)(1964,0.0166353)(1965,0.0179142)(1966,0.0190915)(1967,0.0200044)(1968,0.020464)(1969,0.0203226)(1970,0.00962831)(1971,0.00915475)(1972,0.00850907)(1973,0.00782632)(1974,0.00723722)(1975,0.0101282)(1976,0.0099163)(1977,0.0101252)(1978,0.010296)(1979,0.0114243)(1980,0.0130052)(1981,0.0149683)(1982,0.00758743)(1983,0.00859208)(1984,0.00946571)(1985,0.0101007)(1986,0.0104427)(1987,0.0104981)(1988,0.0103152)(1989,0.00802356)(1990,0.00766205)(1991,0.00723695)(1992,0.00677393)(1993,0.0072854)(1994,0.00674111)(1995,0.00621719)(1996,0.0057355)(1997,0.00531535)(1998,0.00496779)(1999,0.00469112)(2000,0.0044702)(2001,0.00915555)(2002,0.00877454)(2003,0.00836822)(2004,0.00792858)(2005,0.007482)(2006,0.00708532)(2007,0.00681809)(2008,0.00677747)(2009,0.001775)(2010,0.00198351)(2011,0.00238166) (2012,0)
};

\addplot [
% topic 6
color=tcolor6,
solid,
fill=tcolor6
]
coordinates{
(1790,0) (1790,0.0343138)(1791,0.0346383)(1792,0.0368852)(1793,0.0410496)(1794,0.0470714)(1795,0.0547261)(1796,0.0635482)(1797,0.0628637)(1798,0.0710837)(1799,0.0786078)(1800,0.0849625)(1801,0.0479578)(1802,0.0502106)(1803,0.0514673)(1804,0.051636)(1805,0.0506593)(1806,0.0485725)(1807,0.0455606)(1808,0.0419685)(1809,0.0549058)(1810,0.0503224)(1811,0.0466057)(1812,0.0440969)(1813,0.0429512)(1814,0.0431633)(1815,0.0445936)(1816,0.0469796)(1817,0.0303675)(1818,0.0323452)(1819,0.0341487)(1820,0.0355211)(1821,0.0363023)(1822,0.036469)(1823,0.0361275)(1824,0.0354586)(1825,0.0446937)(1826,0.0437517)(1827,0.0428649)(1828,0.0420087)(1829,0.0465834)(1830,0.0456924)(1831,0.044815)(1832,0.0440814)(1833,0.0436808)(1834,0.0438129)(1835,0.0446352)(1836,0.0462118)(1837,0.0411357)(1838,0.0434953)(1839,0.045835)(1840,0.0476785)(1841,0.0582193)(1842,0.0580253)(1843,0.0566318)(1844,0.0544772)(1845,0.0368172)(1846,0.035614)(1847,0.0349166)(1848,0.0348233)(1849,0.0426265)(1850,0.0389035)(1851,0.0400661)(1852,0.0408892)(1853,0.0469358)(1854,0.0462723)(1855,0.044552)(1856,0.0420628)(1857,0.0451125)(1858,0.0420096)(1859,0.0392528)(1860,0.0369488)(1861,0.0576293)(1862,0.0551194)(1863,0.0527221)(1864,0.0501439)(1865,0.0459521)(1866,0.0434305)(1867,0.0407009)(1868,0.0380399)(1869,0.0550209)(1870,0.0527765)(1871,0.0514485)(1872,0.0509598)(1873,0.0511012)(1874,0.0516198)(1875,0.0523138)(1876,0.0531144)(1877,0.0556842)(1878,0.0574012)(1879,0.0600742)(1880,0.0641645)(1881,0.0500009)(1882,0.0558053)(1883,0.0628136)(1884,0.0703069)(1885,0.0502534)(1886,0.0535101)(1887,0.0546257)(1888,0.053471)(1889,0.0533329)(1890,0.0495064)(1891,0.0458977)(1892,0.043255)(1893,0.0398549)(1894,0.0400934)(1895,0.0416723)(1896,0.044305)(1897,0.0389696)(1898,0.0416245)(1899,0.0436098)(1900,0.0445339)(1901,0.0713074)(1902,0.0700245)(1903,0.0682784)(1904,0.0668281)(1905,0.0662032)(1906,0.0666142)(1907,0.0679748)(1908,0.0699883)(1909,0.0485717)(1910,0.0513852)(1911,0.0539929)(1912,0.0562706)(1913,0.100413)(1914,0.102708)(1915,0.105402)(1916,0.108719)(1917,0.112604)(1918,0.116622)(1919,0.119993)(1920,0.121807)(1921,0.142314)(1922,0.139718)(1923,0.11192)(1924,0.107469)(1925,0.103286)(1926,0.100404)(1927,0.0996032)(1928,0.101366)(1929,0.0817758)(1930,0.0881332)(1931,0.0963495)(1932,0.105921)(1933,0.157378)(1934,0.170747)(1935,0.182077)(1936,0.190149)(1937,0.194148)(1938,0.193797)(1939,0.18937)(1940,0.181604)(1941,0.171573)(1942,0.160539)(1943,0.14979)(1944,0.140475)(1945,0.133489)(1946,0.17179)(1947,0.175107)(1948,0.182512)(1949,0.193565)(1950,0.207254)(1951,0.221933)(1952,0.235457)(1953,0.167304)(1954,0.173432)(1955,0.175153)(1956,0.173226)(1957,0.169295)(1958,0.165228)(1959,0.16247)(1960,0.161696)(1961,0.162787)(1962,0.157766)(1963,0.160937)(1964,0.15012)(1965,0.150888)(1966,0.148421)(1967,0.14283)(1968,0.134935)(1969,0.126011)(1970,0.17144)(1971,0.163707)(1972,0.158461)(1973,0.156176)(1974,0.156963)(1975,0.166858)(1976,0.172849)(1977,0.17979)(1978,0.188976)(1979,0.194295)(1980,0.196605)(1981,0.19536)(1982,0.170576)(1983,0.165115)(1984,0.158316)(1985,0.151353)(1986,0.145215)(1987,0.140524)(1988,0.137457)(1989,0.164758)(1990,0.164139)(1991,0.163485)(1992,0.161836)(1993,0.185126)(1994,0.179331)(1995,0.171782)(1996,0.163539)(1997,0.155948)(1998,0.150254)(1999,0.147294)(2000,0.147382)(2001,0.157154)(2002,0.162754)(2003,0.169658)(2004,0.176537)(2005,0.181964)(2006,0.184768)(2007,0.184482)(2008,0.181613)(2009,0.215381)(2010,0.21131)(2011,0.209319) (2012,0)
};

\addplot [
% topic 7
color=tcolor7,
solid,
fill=tcolor7
]
coordinates{
(1790,0) (1790,0.176381)(1791,0.160443)(1792,0.146694)(1793,0.136273)(1794,0.129843)(1795,0.127701)(1796,0.12988)(1797,0.105991)(1798,0.114316)(1799,0.124753)(1800,0.136042)(1801,0.112905)(1802,0.121012)(1803,0.127322)(1804,0.132079)(1805,0.13603)(1806,0.14004)(1807,0.144725)(1808,0.15021)(1809,0.146515)(1810,0.152501)(1811,0.156953)(1812,0.159038)(1813,0.158438)(1814,0.155457)(1815,0.150916)(1816,0.145903)(1817,0.119115)(1818,0.116937)(1819,0.116335)(1820,0.117166)(1821,0.118913)(1822,0.120829)(1823,0.122164)(1824,0.122396)(1825,0.143642)(1826,0.141634)(1827,0.138938)(1828,0.136035)(1829,0.141135)(1830,0.139033)(1831,0.137313)(1832,0.135829)(1833,0.134396)(1834,0.132874)(1835,0.131214)(1836,0.129474)(1837,0.136872)(1838,0.135593)(1839,0.13471)(1840,0.134383)(1841,0.129356)(1842,0.130652)(1843,0.132888)(1844,0.136028)(1845,0.12335)(1846,0.127866)(1847,0.132529)(1848,0.136951)(1849,0.120257)(1850,0.118954)(1851,0.122065)(1852,0.125183)(1853,0.133904)(1854,0.138806)(1855,0.144146)(1856,0.149499)(1857,0.140112)(1858,0.143084)(1859,0.143709)(1860,0.141521)(1861,0.141236)(1862,0.134709)(1863,0.127293)(1864,0.12)(1865,0.151876)(1866,0.147043)(1867,0.143764)(1868,0.141823)(1869,0.113933)(1870,0.114549)(1871,0.115149)(1872,0.115335)(1873,0.114842)(1874,0.113622)(1875,0.111821)(1876,0.109677)(1877,0.113905)(1878,0.111828)(1879,0.109875)(1880,0.1081)(1881,0.101159)(1882,0.100362)(1883,0.0998834)(1884,0.0997239)(1885,0.105029)(1886,0.105757)(1887,0.106242)(1888,0.106158)(1889,0.0990777)(1890,0.0973477)(1891,0.0949299)(1892,0.092238)(1893,0.0954113)(1894,0.0935495)(1895,0.0926517)(1896,0.0926941)(1897,0.1154)(1898,0.116865)(1899,0.117864)(1900,0.117943)(1901,0.113531)(1902,0.112632)(1903,0.112009)(1904,0.112412)(1905,0.114378)(1906,0.118011)(1907,0.12287)(1908,0.127992)(1909,0.0962346)(1910,0.100205)(1911,0.101826)(1912,0.100814)(1913,0.107807)(1914,0.101995)(1915,0.0963871)(1916,0.0918482)(1917,0.0888198)(1918,0.0873063)(1919,0.0869379)(1920,0.0870745)(1921,0.077413)(1922,0.0768041)(1923,0.113231)(1924,0.108592)(1925,0.102124)(1926,0.0944932)(1927,0.086477)(1928,0.0787458)(1929,0.0960485)(1930,0.088793)(1931,0.0827968)(1932,0.0781216)(1933,0.0803906)(1934,0.0781823)(1935,0.0771903)(1936,0.0773388)(1937,0.0785325)(1938,0.0806528)(1939,0.0835391)(1940,0.0869606)(1941,0.0905978)(1942,0.094053)(1943,0.0969024)(1944,0.0987854)(1945,0.0995109)(1946,0.0712493)(1947,0.0723074)(1948,0.0731102)(1949,0.074157)(1950,0.0760843)(1951,0.0795812)(1952,0.085286)(1953,0.055628)(1954,0.0631143)(1955,0.0716383)(1956,0.0800445)(1957,0.0865614)(1958,0.0892916)(1959,0.0870419)(1960,0.0800216)(1961,0.0698589)(1962,0.0901736)(1963,0.0754902)(1964,0.118372)(1965,0.104982)(1966,0.0979636)(1967,0.096911)(1968,0.101335)(1969,0.110674)(1970,0.0601508)(1971,0.068922)(1972,0.0776793)(1973,0.0846867)(1974,0.0883942)(1975,0.085103)(1976,0.0811279)(1977,0.0745586)(1978,0.0872284)(1979,0.077746)(1980,0.0696488)(1981,0.0635078)(1982,0.0662688)(1983,0.0642285)(1984,0.0639285)(1985,0.0649349)(1986,0.0667303)(1987,0.0687646)(1988,0.0705504)(1989,0.0733529)(1990,0.0742304)(1991,0.0747356)(1992,0.0752623)(1993,0.075631)(1994,0.0773514)(1995,0.0797496)(1996,0.0825969)(1997,0.0854594)(1998,0.087769)(1999,0.0889308)(2000,0.0884704)(2001,0.0934655)(2002,0.0893762)(2003,0.0841186)(2004,0.0784259)(2005,0.0729695)(2006,0.0682513)(2007,0.0646231)(2008,0.0623595)(2009,0.0478118)(2010,0.0488717)(2011,0.0515526) (2012,0)
};

\addplot [
% topic 8
color=tcolor8,
solid,
fill=tcolor8
]
coordinates{
(1790,0) (1790,0.161605)(1791,0.16219)(1792,0.1617)(1793,0.160758)(1794,0.159969)(1795,0.159787)(1796,0.160388)(1797,0.123066)(1798,0.124866)(1799,0.126288)(1800,0.126657)(1801,0.141884)(1802,0.140378)(1803,0.137481)(1804,0.134146)(1805,0.131428)(1806,0.130203)(1807,0.130978)(1808,0.133818)(1809,0.130463)(1810,0.136296)(1811,0.141627)(1812,0.145096)(1813,0.145553)(1814,0.142442)(1815,0.136053)(1816,0.127479)(1817,0.151104)(1818,0.140775)(1819,0.132858)(1820,0.127917)(1821,0.125908)(1822,0.12633)(1823,0.128382)(1824,0.131102)(1825,0.114748)(1826,0.116329)(1827,0.116778)(1828,0.116079)(1829,0.140515)(1830,0.138366)(1831,0.136003)(1832,0.133641)(1833,0.131311)(1834,0.128927)(1835,0.126404)(1836,0.123759)(1837,0.147658)(1838,0.145168)(1839,0.143396)(1840,0.142614)(1841,0.128446)(1842,0.129638)(1843,0.131289)(1844,0.132769)(1845,0.156835)(1846,0.156814)(1847,0.155003)(1848,0.151638)(1849,0.156824)(1850,0.140106)(1851,0.13778)(1852,0.137097)(1853,0.129509)(1854,0.133611)(1855,0.139582)(1856,0.14701)(1857,0.148557)(1858,0.156729)(1859,0.163922)(1860,0.169182)(1861,0.143135)(1862,0.143381)(1863,0.141412)(1864,0.1377)(1865,0.147012)(1866,0.143587)(1867,0.140614)(1868,0.138794)(1869,0.112197)(1870,0.114593)(1871,0.118375)(1872,0.123011)(1873,0.127682)(1874,0.131501)(1875,0.133775)(1876,0.134221)(1877,0.130101)(1878,0.12819)(1879,0.125897)(1880,0.123863)(1881,0.114283)(1882,0.114314)(1883,0.115093)(1884,0.116323)(1885,0.105816)(1886,0.107103)(1887,0.107554)(1888,0.10688)(1889,0.106241)(1890,0.103102)(1891,0.0990377)(1892,0.094471)(1893,0.0888281)(1894,0.0846841)(1895,0.0811944)(1896,0.0785015)(1897,0.100178)(1898,0.0989541)(1899,0.0983375)(1900,0.097988)(1901,0.0846532)(1902,0.0842909)(1903,0.0834688)(1904,0.082098)(1905,0.0801818)(1906,0.0777818)(1907,0.0750094)(1908,0.0720351)(1909,0.0849839)(1910,0.0838279)(1911,0.0828902)(1912,0.0821501)(1913,0.0959987)(1914,0.0943204)(1915,0.092658)(1916,0.0908193)(1917,0.0886941)(1918,0.0862626)(1919,0.0835969)(1920,0.0808548)(1921,0.0780315)(1922,0.0761756)(1923,0.0770736)(1924,0.0766599)(1925,0.0769349)(1926,0.0778101)(1927,0.0791006)(1928,0.0805291)(1929,0.064075)(1930,0.0651513)(1931,0.0654701)(1932,0.064859)(1933,0.0901997)(1934,0.0866993)(1935,0.082099)(1936,0.0767976)(1937,0.0712456)(1938,0.0658811)(1939,0.061069)(1940,0.0570595)(1941,0.0539786)(1942,0.051842)(1943,0.050576)(1944,0.0500348)(1945,0.0500137)(1946,0.0391442)(1947,0.0403828)(1948,0.0413873)(1949,0.0419667)(1950,0.042045)(1951,0.0416726)(1952,0.0409856)(1953,0.0669715)(1954,0.0664857)(1955,0.0656898)(1956,0.0646466)(1957,0.0633819)(1958,0.0618973)(1959,0.0601695)(1960,0.0581666)(1961,0.0559004)(1962,0.0596894)(1963,0.0574247)(1964,0.046468)(1965,0.0455634)(1966,0.0450133)(1967,0.0448288)(1968,0.0449221)(1969,0.0451413)(1970,0.0465166)(1971,0.0472976)(1972,0.0476647)(1973,0.0475085)(1974,0.0468286)(1975,0.0491936)(1976,0.0476323)(1977,0.0458073)(1978,0.037644)(1979,0.0361595)(1980,0.0348674)(1981,0.0339043)(1982,0.0368558)(1983,0.0370502)(1984,0.0378307)(1985,0.0391861)(1986,0.0410313)(1987,0.0431861)(1988,0.0453665)(1989,0.0384919)(1990,0.0395473)(1991,0.0398332)(1992,0.0393051)(1993,0.0423778)(1994,0.0406257)(1995,0.0387284)(1996,0.0369935)(1997,0.0356485)(1998,0.0348016)(1999,0.0344159)(2000,0.0342992)(2001,0.0406201)(2002,0.0399594)(2003,0.038431)(2004,0.0359145)(2005,0.0326008)(2006,0.0289345)(2007,0.0254581)(2008,0.0226492)(2009,0.0127879)(2010,0.01246)(2011,0.0130058) (2012,0)
};

\addplot [
% topic 9
color=tcolor9,
solid,
fill=tcolor9
]
coordinates{
(1790,0) (1790,0.108185)(1791,0.111892)(1792,0.115111)(1793,0.117037)(1794,0.117008)(1795,0.114786)(1796,0.11069)(1797,0.118267)(1798,0.112998)(1799,0.108531)(1800,0.105432)(1801,0.106753)(1802,0.107832)(1803,0.109903)(1804,0.112356)(1805,0.114458)(1806,0.115542)(1807,0.115232)(1808,0.113589)(1809,0.104353)(1810,0.102605)(1811,0.101429)(1812,0.101416)(1813,0.102877)(1814,0.105776)(1815,0.109758)(1816,0.114278)(1817,0.117948)(1818,0.122466)(1819,0.126704)(1820,0.130768)(1821,0.134852)(1822,0.139125)(1823,0.143646)(1824,0.148322)(1825,0.113376)(1826,0.116763)(1827,0.119554)(1828,0.121472)(1829,0.130275)(1830,0.130737)(1831,0.130551)(1832,0.130039)(1833,0.129496)(1834,0.129116)(1835,0.128957)(1836,0.128967)(1837,0.133669)(1838,0.133949)(1839,0.134085)(1840,0.134117)(1841,0.129395)(1842,0.129847)(1843,0.130782)(1844,0.132215)(1845,0.124091)(1846,0.126266)(1847,0.127781)(1848,0.127914)(1849,0.141192)(1850,0.129875)(1851,0.123987)(1852,0.116425)(1853,0.14667)(1854,0.13612)(1855,0.126409)(1856,0.118193)(1857,0.118662)(1858,0.114053)(1859,0.111128)(1860,0.109477)(1861,0.114259)(1862,0.114059)(1863,0.113742)(1864,0.112896)(1865,0.111735)(1866,0.11072)(1867,0.108711)(1868,0.105863)(1869,0.136985)(1870,0.133397)(1871,0.129903)(1872,0.12681)(1873,0.124395)(1874,0.122953)(1875,0.122795)(1876,0.124168)(1877,0.107964)(1878,0.11212)(1879,0.117323)(1880,0.123091)(1881,0.108209)(1882,0.112967)(1883,0.116945)(1884,0.120075)(1885,0.119)(1886,0.121713)(1887,0.124307)(1888,0.126775)(1889,0.127026)(1890,0.127981)(1891,0.127326)(1892,0.124815)(1893,0.122473)(1894,0.117616)(1895,0.113102)(1896,0.110033)(1897,0.11908)(1898,0.121783)(1899,0.12771)(1900,0.136442)(1901,0.100199)(1902,0.107675)(1903,0.113662)(1904,0.116736)(1905,0.116101)(1906,0.111861)(1907,0.104934)(1908,0.0966558)(1909,0.166391)(1910,0.156469)(1911,0.148326)(1912,0.14219)(1913,0.0735065)(1914,0.0714739)(1915,0.0704176)(1916,0.0702487)(1917,0.0709569)(1918,0.0725587)(1919,0.0750327)(1920,0.0782523)(1921,0.0795118)(1922,0.0834363)(1923,0.0927138)(1924,0.0949712)(1925,0.0950224)(1926,0.0925757)(1927,0.0878855)(1928,0.0816607)(1929,0.109383)(1930,0.100519)(1931,0.0925367)(1932,0.085911)(1933,0.0586199)(1934,0.0558594)(1935,0.053792)(1936,0.0522)(1937,0.0509045)(1938,0.0498056)(1939,0.0488816)(1940,0.0481508)(1941,0.0476175)(1942,0.0472232)(1943,0.0468203)(1944,0.0461793)(1945,0.0450397)(1946,0.0427994)(1947,0.0412783)(1948,0.0389202)(1949,0.0359822)(1950,0.0328621)(1951,0.0299613)(1952,0.027574)(1953,0.0488347)(1954,0.0475437)(1955,0.0471085)(1956,0.0472945)(1957,0.047772)(1958,0.0481749)(1959,0.0481714)(1960,0.0475536)(1961,0.0463272)(1962,0.0456361)(1963,0.0443782)(1964,0.0542876)(1965,0.0549088)(1966,0.0568479)(1967,0.0602659)(1968,0.065075)(1969,0.0709005)(1970,0.046421)(1971,0.0506839)(1972,0.0540678)(1973,0.0560354)(1974,0.0563552)(1975,0.0487751)(1976,0.046616)(1977,0.0437093)(1978,0.0460784)(1979,0.0424425)(1980,0.0390356)(1981,0.0360766)(1982,0.0541546)(1983,0.051771)(1984,0.0505581)(1985,0.0505932)(1986,0.051904)(1987,0.0544374)(1988,0.0580089)(1989,0.0473597)(1990,0.0508264)(1991,0.0538924)(1992,0.0560982)(1993,0.0582886)(1994,0.0583554)(1995,0.0575789)(1996,0.0564187)(1997,0.0553601)(1998,0.054766)(1999,0.0547695)(2000,0.0552203)(2001,0.0624256)(2002,0.0624184)(2003,0.0611587)(2004,0.0582925)(2005,0.0539265)(2006,0.0486261)(2007,0.0432212)(2008,0.0385319)(2009,0.0339267)(2010,0.032421)(2011,0.0328099) (2012,0)
};

\addplot [
% topic 10
color=tcolor10,
solid,
fill=tcolor10
]
coordinates{
(1790,0) (1790,0.131636)(1791,0.135141)(1792,0.138003)(1793,0.140012)(1794,0.141077)(1795,0.14129)(1796,0.140923)(1797,0.14483)(1798,0.145303)(1799,0.146242)(1800,0.14751)(1801,0.133583)(1802,0.135434)(1803,0.135806)(1804,0.134064)(1805,0.129837)(1806,0.1232)(1807,0.11473)(1808,0.105403)(1809,0.12765)(1810,0.118109)(1811,0.111067)(1812,0.107128)(1813,0.106498)(1814,0.109005)(1815,0.114101)(1816,0.12086)(1817,0.15667)(1818,0.164943)(1819,0.17104)(1820,0.174192)(1821,0.174401)(1822,0.172397)(1823,0.169368)(1824,0.166597)(1825,0.135094)(1826,0.136023)(1827,0.138963)(1828,0.143823)(1829,0.122865)(1830,0.129241)(1831,0.135717)(1832,0.141458)(1833,0.145641)(1834,0.147623)(1835,0.147107)(1836,0.144235)(1837,0.149633)(1838,0.143829)(1839,0.137771)(1840,0.132179)(1841,0.156895)(1842,0.152544)(1843,0.149287)(1844,0.146576)(1845,0.150907)(1846,0.14801)(1847,0.144126)(1848,0.139378)(1849,0.142889)(1850,0.154542)(1851,0.151165)(1852,0.149574)(1853,0.117959)(1854,0.119865)(1855,0.122042)(1856,0.123598)(1857,0.147541)(1858,0.146159)(1859,0.143261)(1860,0.139923)(1861,0.13593)(1862,0.136483)(1863,0.140649)(1864,0.149156)(1865,0.118649)(1866,0.13291)(1867,0.149206)(1868,0.165606)(1869,0.144096)(1870,0.153513)(1871,0.158922)(1872,0.160421)(1873,0.158954)(1874,0.155881)(1875,0.152469)(1876,0.14954)(1877,0.161769)(1878,0.160249)(1879,0.158543)(1880,0.155878)(1881,0.181258)(1882,0.174937)(1883,0.166997)(1884,0.158322)(1885,0.176564)(1886,0.169364)(1887,0.164624)(1888,0.162903)(1889,0.16437)(1890,0.168665)(1891,0.175157)(1892,0.182854)(1893,0.190573)(1894,0.197015)(1895,0.201122)(1896,0.202391)(1897,0.163167)(1898,0.161026)(1899,0.158094)(1900,0.155168)(1901,0.10287)(1902,0.102212)(1903,0.101972)(1904,0.101723)(1905,0.100848)(1906,0.0987038)(1907,0.0948592)(1908,0.0893367)(1909,0.163323)(1910,0.15352)(1911,0.143886)(1912,0.135681)(1913,0.0770548)(1914,0.0746308)(1915,0.0743369)(1916,0.0762257)(1917,0.080349)(1918,0.0867598)(1919,0.0954956)(1920,0.106547)(1921,0.0746969)(1922,0.0845527)(1923,0.0792029)(1924,0.0885242)(1925,0.0970628)(1926,0.103606)(1927,0.106936)(1928,0.106199)(1929,0.0920454)(1930,0.0851206)(1931,0.0760202)(1932,0.0661803)(1933,0.0663875)(1934,0.0570478)(1935,0.0495784)(1936,0.0439964)(1937,0.0400646)(1938,0.0374084)(1939,0.035565)(1940,0.0340038)(1941,0.0321766)(1942,0.0296386)(1943,0.0262162)(1944,0.0221057)(1945,0.0177916)(1946,0.0549113)(1947,0.0429843)(1948,0.0337616)(1949,0.0272179)(1950,0.0229602)(1951,0.0205091)(1952,0.0194335)(1953,0.0359316)(1954,0.0375439)(1955,0.0394456)(1956,0.0408051)(1957,0.0409354)(1958,0.039578)(1959,0.0370022)(1960,0.033836)(1961,0.0307772)(1962,0.0280722)(1963,0.0268681)(1964,0.0248108)(1965,0.0260354)(1966,0.0281953)(1967,0.0309961)(1968,0.033871)(1969,0.0360485)(1970,0.0251821)(1971,0.0249653)(1972,0.0236694)(1973,0.0217358)(1974,0.019719)(1975,0.024356)(1976,0.0229938)(1977,0.0226428)(1978,0.0161688)(1979,0.0175231)(1980,0.0196791)(1981,0.0225915)(1982,0.0138127)(1983,0.0159389)(1984,0.0180447)(1985,0.0198956)(1986,0.0212835)(1987,0.022066)(1988,0.0221783)(1989,0.0265649)(1990,0.0252544)(1991,0.0233902)(1992,0.0211972)(1993,0.0160145)(1994,0.0142209)(1995,0.0126721)(1996,0.0114545)(1997,0.0106073)(1998,0.0101308)(1999,0.00999186)(2000,0.0101226)(2001,0.0141038)(2002,0.0145499)(2003,0.0148184)(2004,0.0147431)(2005,0.0142675)(2006,0.0134778)(2007,0.0125767)(2008,0.0118149)(2009,0.00319153)(2010,0.00325606)(2011,0.00354614) (2012,0)
};

\end{axis}
\end{tikzpicture}


==> NIPS_perplexity.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.8\columnwidth,
height=0.4\columnwidth,
xmin=0, xmax=100,
ymin=2500, ymax=3200,
xlabel={$$\# iterations$$},
ylabel={$$perplexity$$},
axis on top,
legend entries={$$Linear Model$$,$$Kernel Model$$},
legend style={nodes=right}]
\addplot [
color=red,
solid
]
coordinates{
 (1,3141.69)(2,3109.59)(3,3070.65)(4,3036.11)(5,3006.28)(6,2982.3)(7,2962.7)(8,2946.53)(9,2933.13)(10,2922.16)(11,2913.03)(12,2905.46)(13,2899.03)(14,2893.5)(15,2888.47)(16,2884.33)(17,2880.81)(18,2877.85)(19,2875.34)(20,2872.97)(21,2870.57)(22,2868.37)(23,2866.37)(24,2864.61)(25,2862.91)(26,2861.06)(27,2859.2)(28,2857.42)(29,2855.95)(30,2854.7)(31,2853.62)(32,2852.65)(33,2851.79)(34,2851.01)(35,2850.19)(36,2849.23)(37,2848.32)(38,2847.58)(39,2846.95)(40,2846.36)(41,2845.79)(42,2845.3)(43,2844.94)(44,2844.61)(45,2844.32)(46,2844.03)(47,2843.7)(48,2843.33)(49,2842.95)(50,2842.62)(51,2842.31)(52,2841.97)(53,2841.52)(54,2841.1)(55,2840.75)(56,2840.39)(57,2840.02)(58,2839.66)(59,2839.3)(60,2839.01)(61,2838.78)(62,2838.58)(63,2838.39)(64,2838.16)(65,2837.89)(66,2837.63)(67,2837.42)(68,2837.25)(69,2837.06)(70,2836.86)(71,2836.66)(72,2836.51)(73,2836.4)(74,2836.29)(75,2836.2)(76,2836.13)(77,2836.06)(78,2835.99)(79,2835.9)(80,2835.83)(81,2835.76)(82,2835.7)(83,2835.65)(84,2835.57)(85,2835.48)(86,2835.38)(87,2835.28)(88,2835.18)(89,2835.1)(90,2835.03)(91,2834.98)(92,2834.95)(93,2834.91)(94,2834.87)(95,2834.83)(96,2834.79)(97,2834.74)(98,2834.69)(99,2834.63)(100,2834.57) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,2942.9)(2,2847.1)(3,2822.6)(4,2813.06)(5,2807.85)(6,2804.36)(7,2802)(8,2800.23)(9,2798.7)(10,2797.47)(11,2796.32)(12,2697.77)(13,2607.99)(14,2566.57)(15,2544.77)(16,2532.43)(17,2524.8)(18,2519.78)(19,2516.49)(20,2514.21)(21,2512.57)(22,2510.78)(23,2509.75)(24,2509.07)(25,2508.63)(26,2508.3)(27,2508.09)(28,2507.98)(29,2507.98)(30,2508.04)(31,2508.11)(32,2506.49)(33,2506.05)(34,2505.89)(35,2505.85)(36,2505.88)(37,2505.96)(38,2506.05)(39,2506.16)(40,2506.29)(41,2506.44)(42,2506.02)(43,2505.98)(44,2506.04)(45,2506.12)(46,2506.22)(47,2506.31)(48,2506.4)(49,2506.5)(50,2506.62)(51,2506.74)(52,2506.47)(53,2506.45)(54,2506.49)(55,2506.54)(56,2506.6)(57,2506.7)(58,2506.81)(59,2506.92)(60,2507.02)(61,2507.1)(62,2506.86)(63,2506.85)(64,2506.91)(65,2506.99)(66,2507.07)(67,2507.15)(68,2507.22)(69,2507.29)(70,2507.36)(71,2507.44)(72,2507.27)(73,2507.27)(74,2507.3)(75,2507.34)(76,2507.39)(77,2507.43)(78,2507.48)(79,2507.53)(80,2507.58)(81,2507.64)(82,2507.44)(83,2507.42)(84,2507.44)(85,2507.49)(86,2507.54)(87,2507.59)(88,2507.64)(89,2507.69)(90,2507.75)(91,2507.82)(92,2507.64)(93,2507.62)(94,2507.65)(95,2507.69)(96,2507.75)(97,2507.8)(98,2507.86)(99,2507.92)(100,2507.98) 
};

\end{axis}
\end{tikzpicture}


==> StateOfTheUnion_stacked.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,1,0}

\definecolor{tcolor10}{rgb}{1.0,0.0,0.0}
\definecolor{tcolor3}{rgb}{0.75,0.0,0.0}
\definecolor{tcolor4}{rgb}{0.5,0.0,0.0}
\definecolor{tcolor1}{rgb}{0.0,0.5,0.0}
\definecolor{tcolor8}{rgb}{0.0,0.75,0.0}
\definecolor{tcolor2}{rgb}{0.0,1.0,0.0}
\definecolor{tcolor5}{rgb}{0.0,0.0,0.25}
\definecolor{tcolor6}{rgb}{0.0,0.0,0.5}
\definecolor{tcolor7}{rgb}{0.0,0.0,0.75}
\definecolor{tcolor9}{rgb}{0.0,0.0,1.0}


\pgfkeys{/pgf/number format/.cd, set thousands separator={}}

\begin{axis}[%
scale only axis,
stack plots=y,
width=360pt,
height=225pt,
xmin=1790, xmax=2012,
ymin=0, ymax=1.0,
xlabel={year},
ylabel={$\langle\pi_k\g\phi\rangle$},
axis on top]


\node[text=white,text centered,text width=3.0cm] at (axis cs:1830,0.8) 
{\tiny{war, constitution, union}};
\node[text=white,text centered,text width=2.5cm] at (axis cs:1830,0.2) 
{\tiny{public, commerce}};
\node[text=white,text centered,text width=2.5cm] at (axis cs:1890,0.1) 
{\tiny{made, business}};
\node[text=white,text centered,text width=1.5cm] at (axis cs:2000,0.9) 
{\tiny{energy, cut, oil}};

\node[text=white,text centered,text width=1.0cm] at (axis cs:1885,0.7) 
{\tiny{law,}};
\node[text=white,text centered,text width=1.0cm] at (axis cs:1905,0.5) 
{\tiny{good,}};
\node[text=white,text centered,text width=1.0cm] at (axis cs:1925,0.4) 
{\tiny{work}};

\node[text=white,text centered,text width=1cm] at (axis cs:1890,0.95) 
{\tiny{war, spain}};

\node[text=white,text centered,text width=2.5cm] at (axis cs:1930,0.9) 
{\tiny{war, national, economic}};

\node[text=white,text centered,text width=1cm] at (axis cs:1930,0.7) 
{\tiny{war,}};
\node[text=white,text centered,text width=1cm] at (axis cs:1950,0.8) 
{\tiny{men,}};
\node[text=white,text centered,text width=1cm] at (axis cs:1970,0.9) 
{\tiny{labor}};


\node[text=white,text centered,text width=1.5cm] at (axis cs:1950,0.3) 
{\tiny{world, peace, free}};

\node[text=white,text centered,text width=1.5cm] at (axis cs:1995,0.5) 
{\tiny{America, American, people}};


\addplot [
color=tcolor10,
solid,
fill=tcolor10,
%semitransparent
]
%% topic 10
coordinates{
 (1790,1.29118e-005)(1791,9.00606e-006)(1792,7.36706e-006)(1793,6.66477e-006)(1794,6.40283e-006)(1795,6.69335e-006)(1796,7.99498e-006)(1797,7.44053e-006)(1798,5.8115e-006)(1799,5.68577e-006)(1800,6.92845e-006)(1801,6.23661e-006)(1802,4.90626e-006)(1803,4.48809e-006)(1804,4.53989e-006)(1805,4.82809e-006)(1806,5.36664e-006)(1807,6.48934e-006)(1808,8.91037e-006)(1809,1.46048e-005)(1810,1.27985e-005)(1811,1.29393e-005)(1812,1.44046e-005)(1813,1.68711e-005)(1814,2.07018e-005)(1815,2.74405e-005)(1816,4.03194e-005)(1817,0.00040989)(1818,0.000606241)(1819,0.000921313)(1820,0.00140537)(1821,0.00211263)(1822,0.00309527)(1823,0.00440135)(1824,0.00607872)(1825,0.0164985)(1826,0.0227655)(1827,0.0298255)(1828,0.0371249)(1829,0.0330644)(1830,0.041232)(1831,0.0495035)(1832,0.0574208)(1833,0.0646887)(1834,0.0711738)(1835,0.0768474)(1836,0.0817325)(1837,0.0906224)(1838,0.0989018)(1839,0.105456)(1840,0.110127)(1841,0.0851822)(1842,0.089285)(1843,0.0929642)(1844,0.0963981)(1845,0.0648223)(1846,0.0667361)(1847,0.0697419)(1848,0.0739715)(1849,0.109643)(1850,0.145635)(1851,0.152548)(1852,0.158405)(1853,0.144503)(1854,0.148593)(1855,0.152428)(1856,0.156623)(1857,0.109073)(1858,0.111884)(1859,0.116506)(1860,0.123547)(1861,0.255827)(1862,0.265356)(1863,0.272998)(1864,0.279806)(1865,0.219828)(1866,0.240265)(1867,0.265057)(1868,0.293502)(1869,0.305099)(1870,0.313991)(1871,0.321517)(1872,0.328911)(1873,0.337369)(1874,0.347832)(1875,0.360851)(1876,0.376294)(1877,0.455451)(1878,0.46884)(1879,0.479919)(1880,0.488666)(1881,0.478172)(1882,0.474979)(1883,0.471469)(1884,0.469678)(1885,0.487031)(1886,0.501533)(1887,0.521693)(1888,0.539287)(1889,0.529398)(1890,0.539006)(1891,0.549484)(1892,0.558914)(1893,0.534958)(1894,0.527394)(1895,0.519935)(1896,0.516256)(1897,0.310323)(1898,0.308445)(1899,0.317939)(1900,0.337379)(1901,0.205632)(1902,0.214985)(1903,0.225552)(1904,0.228521)(1905,0.221102)(1906,0.206898)(1907,0.191953)(1908,0.180657)(1909,0.385392)(1910,0.363403)(1911,0.343562)(1912,0.324879)(1913,0.105304)(1914,0.0948163)(1915,0.0959939)(1916,0.0883075)(1917,0.0801194)(1918,0.0857664)(1919,0.11054)(1920,0.157249)(1921,0.234468)(1922,0.229034)(1923,0.225905)(1924,0.234723)(1925,0.244909)(1926,0.254904)(1927,0.263061)(1928,0.267632)(1929,0.285313)(1930,0.267953)(1931,0.241728)(1932,0.210553)(1933,0.0895317)(1934,0.0644452)(1935,0.0411309)(1936,0.0229911)(1937,0.0113071)(1938,0.00495456)(1939,0.0019783)(1940,0.000757374)(1941,0.000302616)(1942,0.000135542)(1943,7.08931e-005)(1944,4.93211e-005)(1945,5.37008e-005)(1946,0.0991777)(1947,0.0787155)(1948,0.0580572)(1949,0.0413152)(1950,0.0298651)(1951,0.0229886)(1952,0.0193816)(1953,0.0847981)(1954,0.0842374)(1955,0.0796758)(1956,0.0733114)(1957,0.0671564)(1958,0.0621869)(1959,0.0582484)(1960,0.0543748)(1961,0.0495115)(1962,0.0525501)(1963,0.0417925)(1964,0.0317163)(1965,0.0337548)(1966,0.0360725)(1967,0.0371937)(1968,0.0353895)(1969,0.0300613)(1970,0.00764836)(1971,0.00587426)(1972,0.00428892)(1973,0.00299049)(1974,0.00207555)(1975,1.91518e-005)(1976,1.21605e-005)(1977,1.55699e-005)(1978,0.00477904)(1979,0.00644816)(1980,0.0085778)(1981,0.0102958)(1982,1.06104e-005)(1983,6.80414e-006)(1984,5.8342e-006)(1985,5.75254e-006)(1986,5.90428e-006)(1987,6.91518e-006)(1988,1.05429e-005)(1989,1.29267e-005)(1990,8.17044e-006)(1991,7.77047e-006)(1992,1.1052e-005)(1993,0.00028976)(1994,0.00011023)(1995,4.0857e-005)(1996,1.84054e-005)(1997,9.86532e-006)(1998,6.24225e-006)(1999,5.12022e-006)(2000,5.94587e-006)(2001,2.87626e-006)(2002,1.75754e-006)(2003,1.38849e-006)(2004,1.28953e-006)(2005,1.28441e-006)(2006,1.37478e-006)(2007,1.73621e-006)(2008,2.84426e-006)(2009,4.70924e-006)(2010,3.87157e-006)(2011,5.72808e-006) (2012,0)
};


\addplot [
color=tcolor3,
solid,
fill=tcolor3,
%semitransparent
]
%% topic 3
coordinates{
%(1790,0.680711)
(1790,0)(1791,0.677909)(1792,0.671179)(1793,0.661592)(1794,0.650846)(1795,0.640563)(1796,0.631721)(1797,0.61611)(1798,0.614315)(1799,0.612268)(1800,0.609963)(1801,0.629502)(1802,0.626741)(1803,0.623205)(1804,0.619173)(1805,0.614901)(1806,0.610507)(1807,0.605957)(1808,0.601128)(1809,0.598676)(1810,0.592423)(1811,0.585131)(1812,0.577568)(1813,0.5705)(1814,0.564361)(1815,0.559178)(1816,0.554728)(1817,0.53068)(1818,0.528671)(1819,0.527366)(1820,0.526411)(1821,0.525476)(1822,0.524294)(1823,0.522612)(1824,0.520153)(1825,0.524915)(1826,0.51763)(1827,0.508998)(1828,0.499344)(1829,0.50126)(1830,0.491539)(1831,0.480259)(1832,0.467585)(1833,0.453865)(1834,0.439623)(1835,0.425467)(1836,0.411935)(1837,0.416769)(1838,0.405478)(1839,0.394343)(1840,0.383481)(1841,0.373278)(1842,0.363836)(1843,0.354818)(1844,0.346271)(1845,0.245832)(1846,0.238304)(1847,0.23409)(1848,0.232823)(1849,0.310015)(1850,0.323823)(1851,0.31797)(1852,0.311366)(1853,0.293757)(1854,0.285513)(1855,0.277037)(1856,0.269007)(1857,0.201398)(1858,0.19607)(1859,0.193067)(1860,0.192468)(1861,0.217241)(1862,0.209031)(1863,0.201726)(1864,0.195794)(1865,0.22534)(1866,0.217788)(1867,0.210815)(1868,0.205473)(1869,0.173414)(1870,0.163641)(1871,0.154289)(1872,0.146429)(1873,0.140942)(1874,0.138238)(1875,0.138172)(1876,0.140109)(1877,0.158244)(1878,0.15149)(1879,0.145353)(1880,0.139945)(1881,0.125189)(1882,0.117274)(1883,0.109017)(1884,0.100132)(1885,0.166413)(1886,0.126164)(1887,0.0766653)(1888,0.0332501)(1889,0.0486327)(1890,0.0350795)(1891,0.025265)(1892,0.0187685)(1893,4.8906e-005)(1894,2.19513e-005)(1895,1.62751e-005)(1896,2.5672e-005)(1897,0.0924878)(1898,0.084542)(1899,0.0771945)(1900,0.0723598)(1901,0.0960479)(1902,0.0990243)(1903,0.0988914)(1904,0.0957594)(1905,0.0909162)(1906,0.0859193)(1907,0.0822894)(1908,0.0811332)(1909,0.0403093)(1910,0.0415922)(1911,0.0441349)(1912,0.0480293)(1913,0.165148)(1914,0.173342)(1915,0.171142)(1916,0.189741)(1917,0.197012)(1918,0.168935)(1919,0.13542)(1920,0.111573)(1921,0.0556882)(1922,0.0472961)(1923,0.0637815)(1924,0.0643435)(1925,0.066578)(1926,0.0699982)(1927,0.0741259)(1928,0.0784648)(1929,0.0557691)(1930,0.0528526)(1931,0.0504396)(1932,0.048889)(1933,0.0990155)(1934,0.100925)(1935,0.0987349)(1936,0.0920461)(1937,0.0823903)(1938,0.0721545)(1939,0.0632257)(1940,0.0565)(1941,0.0520554)(1942,0.0495024)(1943,0.048209)(1944,0.0474278)(1945,0.0464554)(1946,0.00450815)(1947,0.00520801)(1948,0.00639529)(1949,0.00797132)(1950,0.00974656)(1951,0.0114938)(1952,0.0129876)(1953,0.0195759)(1954,0.0187655)(1955,0.0186718)(1956,0.0192063)(1957,0.019878)(1958,0.0198344)(1959,0.0183014)(1960,0.0152738)(1961,0.0116584)(1962,0.0201813)(1963,0.0146579)(1964,2.0868e-005)(1965,1.05644e-005)(1966,7.73268e-006)(1967,7.12274e-006)(1968,8.14537e-006)(1969,1.28656e-005)(1970,0.00412317)(1971,0.00350587)(1972,0.00287188)(1973,0.00229213)(1974,0.00185628)(1975,0.00229892)(1976,0.00256777)(1977,0.00287367)(1978,2.0862e-005)(1979,1.46442e-005)(1980,1.74548e-005)(1981,3.20283e-005)(1982,0.00151478)(1983,0.00182667)(1984,0.00225005)(1985,0.00276863)(1986,0.00335656)(1987,0.0039592)(1988,0.00446417)(1989,0.00206255)(1990,0.00244572)(1991,0.00283884)(1992,0.00309365)(1993,0.000798315)(1994,0.000748922)(1995,0.000722563)(1996,0.000690627)(1997,0.000643875)(1998,0.000587414)(1999,0.00053255)(2000,0.000491989)(2001,9.55488e-006)(2002,6.10543e-006)(2003,4.96088e-006)(2004,4.70372e-006)(2005,4.79099e-006)(2006,5.24783e-006)(2007,6.71049e-006)(2008,1.08809e-005)(2009,0.00284287)(2010,0.00310847)(2011,0.00332138) (2012,0)
};

\addplot [
color=tcolor4,
solid,
fill=tcolor4,
%semitransparent
]
%% topic 4
coordinates{
 (1790,8.84854e-006)(1791,6.09282e-006)(1792,4.92129e-006)(1793,4.39443e-006)(1794,4.16388e-006)(1795,4.29121e-006)(1796,5.05399e-006)(1797,4.47173e-006)(1798,3.40807e-006)(1799,3.26185e-006)(1800,3.89822e-006)(1801,3.39701e-006)(1802,2.53796e-006)(1803,2.18701e-006)(1804,2.06647e-006)(1805,2.03804e-006)(1806,2.09387e-006)(1807,2.34798e-006)(1808,3.01815e-006)(1809,5.38265e-006)(1810,4.18025e-006)(1811,3.64995e-006)(1812,3.3957e-006)(1813,3.20225e-006)(1814,3.06959e-006)(1815,3.16963e-006)(1816,3.75723e-006)(1817,2.61191e-006)(1818,2.00367e-006)(1819,1.76499e-006)(1820,1.68607e-006)(1821,1.65453e-006)(1822,1.66488e-006)(1823,1.80831e-006)(1824,2.24381e-006)(1825,2.5983e-006)(1826,2.10219e-006)(1827,2.11005e-006)(1828,2.62465e-006)(1829,1.9498e-006)(1830,1.55615e-006)(1831,1.43945e-006)(1832,1.45785e-006)(1833,1.53087e-006)(1834,1.66445e-006)(1835,1.97675e-006)(1836,2.71902e-006)(1837,3.50424e-006)(1838,3.23957e-006)(1839,3.80235e-006)(1840,5.6178e-006)(1841,6.64525e-006)(1842,7.08272e-006)(1843,9.64918e-006)(1844,1.61926e-005)(1845,0.000206564)(1846,0.000325322)(1847,0.000522799)(1848,0.000841768)(1849,0.0105187)(1850,0.00880818)(1851,0.013376)(1852,0.0188189)(1853,0.00929312)(1854,0.0128057)(1855,0.0169998)(1856,0.02175)(1857,0.0187653)(1858,0.0229337)(1859,0.0276199)(1860,0.0328547)(1861,0.0595515)(1862,0.067357)(1863,0.0744206)(1864,0.0807245)(1865,0.0579498)(1866,0.0629777)(1867,0.0683768)(1868,0.0745288)(1869,0.1293)(1870,0.143004)(1871,0.156404)(1872,0.169318)(1873,0.181728)(1874,0.193599)(1875,0.204701)(1876,0.214597)(1877,0.159544)(1878,0.17251)(1879,0.186321)(1880,0.199844)(1881,0.179237)(1882,0.184063)(1883,0.188705)(1884,0.193291)(1885,0.236882)(1886,0.245891)(1887,0.257967)(1888,0.269765)(1889,0.240658)(1890,0.23636)(1891,0.229777)(1892,0.222127)(1893,0.274939)(1894,0.261545)(1895,0.243904)(1896,0.22624)(1897,0.136641)(1898,0.150203)(1899,0.170527)(1900,0.193386)(1901,0.373275)(1902,0.381218)(1903,0.39323)(1904,0.403176)(1905,0.406765)(1906,0.40037)(1907,0.382189)(1908,0.353554)(1909,0.402909)(1910,0.405564)(1911,0.401108)(1912,0.389255)(1913,0.00157804)(1914,0.00440337)(1915,0.0183277)(1916,0.0346563)(1917,0.0612189)(1918,0.126541)(1919,0.181141)(1920,0.190039)(1921,0.152911)(1922,0.16143)(1923,0.21945)(1924,0.210679)(1925,0.200319)(1926,0.18853)(1927,0.174109)(1928,0.155617)(1929,0.148835)(1930,0.110046)(1931,0.0761815)(1932,0.0503613)(1933,0.0997269)(1934,0.059854)(1935,0.0294152)(1936,0.0118249)(1937,0.00405727)(1938,0.00124498)(1939,0.000364221)(1940,0.000115972)(1941,4.47777e-005)(1942,2.09786e-005)(1943,1.18214e-005)(1944,9.16762e-006)(1945,1.15529e-005)(1946,9.83347e-006)(1947,5.87132e-006)(1948,5.01977e-006)(1949,4.8633e-006)(1950,4.53685e-006)(1951,4.22075e-006)(1952,4.80467e-006)(1953,8.82827e-006)(1954,4.9383e-006)(1955,4.09644e-006)(1956,4.16194e-006)(1957,4.41583e-006)(1958,4.73695e-006)(1959,5.18722e-006)(1960,6.74534e-006)(1961,1.28626e-005)(1962,0.00874867)(1963,0.00550178)(1964,1.17836e-005)(1965,5.86958e-006)(1966,4.24266e-006)(1967,3.87017e-006)(1968,4.38163e-006)(1969,6.8276e-006)(1970,1.17062e-005)(1971,5.98099e-006)(1972,4.41188e-006)(1973,4.53062e-006)(1974,6.48108e-006)(1975,6.62142e-006)(1976,4.22028e-006)(1977,5.55218e-006)(1978,3.52e-006)(1979,1.83703e-006)(1980,1.64342e-006)(1981,2.65384e-006)(1982,3.84904e-006)(1983,2.47037e-006)(1984,2.15023e-006)(1985,2.17451e-006)(1986,2.29963e-006)(1987,2.77574e-006)(1988,4.35315e-006)(1989,5.2036e-006)(1990,3.30443e-006)(1991,3.19155e-006)(1992,4.65505e-006)(1993,3.6159e-006)(1994,1.96735e-006)(1995,1.49342e-006)(1996,1.32909e-006)(1997,1.20514e-006)(1998,1.12905e-006)(1999,1.24446e-006)(2000,1.80983e-006)(2001,1.55509e-006)(2002,9.73271e-007)(2003,7.87887e-007)(2004,7.50402e-007)(2005,7.67111e-007)(2006,8.43113e-007)(2007,1.09322e-006)(2008,1.83742e-006)(2009,3.09521e-006)(2010,2.57864e-006)(2011,3.87284e-006) (2012,0)
};

\addplot [
color=tcolor1,
solid,
fill=tcolor1,
%semitransparent
]
%% topic 1
coordinates{
 (1790,7.50563e-006)(1791,5.1439e-006)(1792,4.13909e-006)(1793,3.68514e-006)(1794,3.48346e-006)(1795,3.58198e-006)(1796,4.20877e-006)(1797,3.70728e-006)(1798,2.81117e-006)(1799,2.67763e-006)(1800,3.18546e-006)(1801,2.7582e-006)(1802,2.04731e-006)(1803,1.75255e-006)(1804,1.64499e-006)(1805,1.61179e-006)(1806,1.6455e-006)(1807,1.83394e-006)(1808,2.34323e-006)(1809,4.15788e-006)(1810,3.19713e-006)(1811,2.76322e-006)(1812,2.54474e-006)(1813,2.37613e-006)(1814,2.2559e-006)(1815,2.30727e-006)(1816,2.70807e-006)(1817,1.86563e-006)(1818,1.40938e-006)(1819,1.22123e-006)(1820,1.14634e-006)(1821,1.1042e-006)(1822,1.08961e-006)(1823,1.15947e-006)(1824,1.40797e-006)(1825,1.56817e-006)(1826,1.23012e-006)(1827,1.19593e-006)(1828,1.44007e-006)(1829,9.93819e-007)(1830,7.47905e-007)(1831,6.46883e-007)(1832,6.07366e-007)(1833,5.86985e-007)(1834,5.85262e-007)(1835,6.38868e-007)(1836,8.13854e-007)(1837,8.84641e-007)(1838,6.93627e-007)(1839,6.92204e-007)(1840,8.86471e-007)(1841,9.32412e-007)(1842,7.41286e-007)(1843,7.52783e-007)(1844,9.85723e-007)(1845,7.43446e-007)(1846,5.79776e-007)(1847,5.90483e-007)(1848,7.9494e-007)(1849,3.7636e-006)(1850,1.32555e-006)(1851,1.14338e-006)(1852,1.43223e-006)(1853,1.05395e-006)(1854,8.26241e-007)(1855,8.6688e-007)(1856,1.23819e-006)(1857,8.14066e-007)(1858,6.32881e-007)(1859,6.81199e-007)(1860,1.03274e-006)(1861,3.08828e-006)(1862,2.33673e-006)(1863,2.50146e-006)(1864,3.85932e-006)(1865,1.97115e-006)(1866,1.40507e-006)(1867,1.43628e-006)(1868,2.156e-006)(1869,2.02403e-006)(1870,1.32514e-006)(1871,1.07706e-006)(1872,9.95203e-007)(1873,9.57822e-007)(1874,9.72843e-007)(1875,1.17725e-006)(1876,1.92003e-006)(1877,2.30369e-006)(1878,1.57354e-006)(1879,1.66598e-006)(1880,2.83173e-006)(1881,2.62547e-006)(1882,1.92893e-006)(1883,2.28218e-006)(1884,4.49685e-006)(1885,2.37298e-006)(1886,1.72754e-006)(1887,2.12908e-006)(1888,3.85129e-006)(1889,5.02839e-006)(1890,3.49224e-006)(1891,4.49084e-006)(1892,1.12646e-005)(1893,7.66581e-006)(1894,5.9942e-006)(1895,7.31914e-006)(1896,1.71713e-005)(1897,0.00828208)(1898,0.0111221)(1899,0.0136395)(1900,0.0157907)(1901,0.0826449)(1902,0.0819602)(1903,0.0738931)(1904,0.0646114)(1905,0.0572669)(1906,0.0525624)(1907,0.0506381)(1908,0.0517912)(1909,0.000962343)(1910,0.00194238)(1911,0.00543798)(1912,0.0159203)(1913,0.14238)(1914,0.150136)(1915,0.152575)(1916,0.17582)(1917,0.205134)(1918,0.203968)(1919,0.180468)(1920,0.152504)(1921,0.119297)(1922,0.11314)(1923,0.0836072)(1924,0.0798095)(1925,0.0764878)(1926,0.0743216)(1927,0.07431)(1928,0.0774115)(1929,0.0945003)(1930,0.106904)(1931,0.122031)(1932,0.139417)(1933,0.223755)(1934,0.255712)(1935,0.285779)(1936,0.310618)(1937,0.330464)(1938,0.347968)(1939,0.36571)(1940,0.384839)(1941,0.404934)(1942,0.424577)(1943,0.44208)(1944,0.456173)(1945,0.466513)(1946,0.359245)(1947,0.395034)(1948,0.432495)(1949,0.464493)(1950,0.486056)(1951,0.496538)(1952,0.498953)(1953,0.39179)(1954,0.396222)(1955,0.404328)(1956,0.415386)(1957,0.426568)(1958,0.434286)(1959,0.436613)(1960,0.433928)(1961,0.427787)(1962,0.382031)(1963,0.405313)(1964,0.340373)(1965,0.322432)(1966,0.305995)(1967,0.291828)(1968,0.280379)(1969,0.271659)(1970,0.292165)(1971,0.277055)(1972,0.266836)(1973,0.261011)(1974,0.258092)(1975,0.281953)(1976,0.276967)(1977,0.27414)(1978,0.246298)(1979,0.240988)(1980,0.234171)(1981,0.228204)(1982,0.238393)(1983,0.225171)(1984,0.209786)(1985,0.193656)(1986,0.178498)(1987,0.165566)(1988,0.15529)(1989,0.179626)(1990,0.175365)(1991,0.170726)(1992,0.165287)(1993,0.0844667)(1994,0.0782641)(1995,0.0744584)(1996,0.0729693)(1997,0.0734998)(1998,0.0755748)(1999,0.0786381)(2000,0.0821722)(2001,0.132086)(2002,0.132946)(2003,0.133791)(2004,0.134253)(2005,0.134109)(2006,0.133328)(2007,0.132036)(2008,0.130455)(2009,0.0678128)(2010,0.0645736)(2011,0.0629721)(2012,0)
};


\addplot [
color=tcolor8,
solid,
fill=tcolor8,
%semitransparent
]
%% topic 8
coordinates{
 (1790,7.79201e-006)(1791,5.34883e-006)(1792,4.3128e-006)(1793,3.8486e-006)(1794,3.64587e-006)(1795,3.75516e-006)(1796,4.41637e-006)(1797,3.81093e-006)(1798,2.89078e-006)(1799,2.75585e-006)(1800,3.28314e-006)(1801,2.85584e-006)(1802,2.12108e-006)(1803,1.81775e-006)(1804,1.70913e-006)(1805,1.67849e-006)(1806,1.71836e-006)(1807,1.92106e-006)(1808,2.46252e-006)(1809,4.41871e-006)(1810,3.40699e-006)(1811,2.95217e-006)(1812,2.72508e-006)(1813,2.54994e-006)(1814,2.42597e-006)(1815,2.48676e-006)(1816,2.92604e-006)(1817,2.0224e-006)(1818,1.53305e-006)(1819,1.3331e-006)(1820,1.25591e-006)(1821,1.21428e-006)(1822,1.20288e-006)(1823,1.28517e-006)(1824,1.56728e-006)(1825,1.75171e-006)(1826,1.38097e-006)(1827,1.34969e-006)(1828,1.63429e-006)(1829,1.13939e-006)(1830,8.63398e-007)(1831,7.52241e-007)(1832,7.11682e-007)(1833,6.93225e-007)(1834,6.96797e-007)(1835,7.6701e-007)(1836,9.85737e-007)(1837,1.07483e-006)(1838,8.52104e-007)(1839,8.60652e-007)(1840,1.11673e-006)(1841,1.19349e-006)(1842,9.63394e-007)(1843,9.94598e-007)(1844,1.32593e-006)(1845,1.03067e-006)(1846,8.22265e-007)(1847,8.57705e-007)(1848,1.18388e-006)(1849,5.78235e-006)(1850,2.14149e-006)(1851,1.91282e-006)(1852,2.47972e-006)(1853,1.88676e-006)(1854,1.54227e-006)(1855,1.68317e-006)(1856,2.4896e-006)(1857,1.72185e-006)(1858,1.38773e-006)(1859,1.53175e-006)(1860,2.35114e-006)(1861,0.00373144)(1862,0.00440482)(1863,0.00405548)(1864,0.00301049)(1865,4.2189e-006)(1866,2.93466e-006)(1867,2.90204e-006)(1868,4.18657e-006)(1869,3.86015e-006)(1870,2.44585e-006)(1871,1.91867e-006)(1872,1.70947e-006)(1873,1.5879e-006)(1874,1.56006e-006)(1875,1.8316e-006)(1876,2.90828e-006)(1877,3.5005e-006)(1878,2.37419e-006)(1879,2.49362e-006)(1880,4.19699e-006)(1881,3.71685e-006)(1882,2.72967e-006)(1883,3.22479e-006)(1884,6.3275e-006)(1885,3.04372e-006)(1886,2.16979e-006)(1887,2.59764e-006)(1888,4.52084e-006)(1889,0.00137172)(1890,0.00225384)(1891,0.00341149)(1892,0.00455204)(1893,6.05934e-006)(1894,4.19658e-006)(1895,4.58829e-006)(1896,1.00366e-005)(1897,0.00285763)(1898,0.000875378)(1899,0.000255573)(1900,0.000189939)(1901,0.0179039)(1902,0.0180814)(1903,0.0182627)(1904,0.0184691)(1905,0.0183498)(1906,0.0174982)(1907,0.0159264)(1908,0.0140656)(1909,7.60583e-006)(1910,3.36849e-006)(1911,3.30973e-006)(1912,7.35767e-006)(1913,0.0660864)(1914,0.0671673)(1915,0.0748066)(1916,0.0627803)(1917,0.0467874)(1918,0.0410343)(1919,0.0395394)(1920,0.0373154)(1921,0.00694677)(1922,0.0074125)(1923,0.00739118)(1924,0.00447525)(1925,0.00220056)(1926,0.000915822)(1927,0.000392557)(1928,0.000257576)(1929,2.37433e-005)(1930,1.20733e-005)(1931,1.14296e-005)(1932,1.94354e-005)(1933,0.0364906)(1934,0.0546508)(1935,0.0769581)(1936,0.0997528)(1937,0.119941)(1938,0.136697)(1939,0.150073)(1940,0.159295)(1941,0.162818)(1942,0.159866)(1943,0.151693)(1944,0.141329)(1945,0.132157)(1946,0.0212833)(1947,0.0330762)(1948,0.0526758)(1949,0.0815997)(1950,0.118113)(1951,0.15696)(1952,0.192247)(1953,0.0811385)(1954,0.0871846)(1955,0.09401)(1956,0.102089)(1957,0.111154)(1958,0.120341)(1959,0.129063)(1960,0.137749)(1961,0.14773)(1962,0.302019)(1963,0.341866)(1964,0.421684)(1965,0.436106)(1966,0.443147)(1967,0.444668)(1968,0.443709)(1969,0.44289)(1970,0.477762)(1971,0.482452)(1972,0.482936)(1973,0.48058)(1974,0.476926)(1975,0.396438)(1976,0.397784)(1977,0.400804)(1978,0.354113)(1979,0.304925)(1980,0.260375)(1981,0.229834)(1982,0.521697)(1983,0.552587)(1984,0.586703)(1985,0.619628)(1986,0.64747)(1987,0.668476)(1988,0.6832)(1989,0.635603)(1990,0.656978)(1991,0.676398)(1992,0.693439)(1993,0.757145)(1994,0.769864)(1995,0.779328)(1996,0.785396)(1997,0.788059)(1998,0.787648)(1999,0.784817)(2000,0.780304)(2001,0.714849)(2002,0.713366)(2003,0.711029)(2004,0.708229)(2005,0.705348)(2006,0.702646)(2007,0.70018)(2008,0.69782)(2009,0.744131)(2010,0.746901)(2011,0.748636) (2012,0)
};

\addplot [
color=tcolor2,
solid,
fill=tcolor2,
%semitransparent
]
%% topic 2
coordinates{
 (1790,6.87782e-006)(1791,4.69874e-006)(1792,3.77183e-006)(1793,3.35374e-006)(1794,3.16989e-006)(1795,3.2628e-006)(1796,3.84066e-006)(1797,3.405e-006)(1798,2.58114e-006)(1799,2.45922e-006)(1800,2.92817e-006)(1801,2.54097e-006)(1802,1.88546e-006)(1803,1.61422e-006)(1804,1.51617e-006)(1805,1.48738e-006)(1806,1.52103e-006)(1807,1.69857e-006)(1808,2.1749e-006)(1809,3.88304e-006)(1810,2.98668e-006)(1811,2.58177e-006)(1812,2.37789e-006)(1813,2.22076e-006)(1814,2.10934e-006)(1815,2.15914e-006)(1816,2.53728e-006)(1817,1.75049e-006)(1818,1.32357e-006)(1819,1.14819e-006)(1820,1.07925e-006)(1821,1.04116e-006)(1822,1.02908e-006)(1823,1.09687e-006)(1824,1.33415e-006)(1825,1.49244e-006)(1826,1.17175e-006)(1827,1.14017e-006)(1828,1.37405e-006)(1829,9.50457e-007)(1830,7.15839e-007)(1831,6.1959e-007)(1832,5.82087e-007)(1833,5.62808e-007)(1834,5.61324e-007)(1835,6.12843e-007)(1836,7.80769e-007)(1837,8.45583e-007)(1838,6.63141e-007)(1839,6.61996e-007)(1840,8.48146e-007)(1841,8.87231e-007)(1842,7.05424e-007)(1843,7.16646e-007)(1844,9.39059e-007)(1845,7.12608e-007)(1846,5.55911e-007)(1847,5.66457e-007)(1848,7.63096e-007)(1849,3.61361e-006)(1850,1.27344e-006)(1851,1.09932e-006)(1852,1.37844e-006)(1853,1.01377e-006)(1854,7.95694e-007)(1855,8.36081e-007)(1856,1.19631e-006)(1857,7.87186e-007)(1858,6.13167e-007)(1859,6.61507e-007)(1860,1.00555e-006)(1861,2.95997e-006)(1862,2.25134e-006)(1863,2.42483e-006)(1864,3.76496e-006)(1865,1.94735e-006)(1866,1.39286e-006)(1867,1.42913e-006)(1868,2.15401e-006)(1869,2.03497e-006)(1870,1.33762e-006)(1871,1.09177e-006)(1872,1.01331e-006)(1873,9.7998e-007)(1874,1.00061e-006)(1875,1.21787e-006)(1876,1.99889e-006)(1877,2.40781e-006)(1878,1.65478e-006)(1879,1.76376e-006)(1880,3.01995e-006)(1881,2.84022e-006)(1882,2.10032e-006)(1883,2.49982e-006)(1884,4.95058e-006)(1885,5.53245e-006)(1886,4.92045e-006)(1887,7.61991e-006)(1888,1.78315e-005)(1889,5.01411e-006)(1890,3.36338e-006)(1891,4.17016e-006)(1892,1.01378e-005)(1893,0.00213992)(1894,0.00451756)(1895,0.00734918)(1896,0.0100298)(1897,0.000412156)(1898,0.000616456)(1899,0.00169116)(1900,0.00411391)(1901,9.53883e-006)(1902,4.84117e-006)(1903,3.785e-006)(1904,3.50622e-006)(1905,3.32564e-006)(1906,3.38459e-006)(1907,4.57966e-006)(1908,1.09425e-005)(1909,0.0207872)(1910,0.0199278)(1911,0.0170502)(1912,0.0135236)(1913,0.0222913)(1914,0.0277081)(1915,0.0240132)(1916,0.00722882)(1917,0.00132322)(1918,0.000264325)(1919,9.52067e-005)(1920,9.08844e-005)(1921,0.00825589)(1922,0.00729526)(1923,0.0135665)(1924,0.0133898)(1925,0.0130037)(1926,0.0124273)(1927,0.0116184)(1928,0.0104531)(1929,0.00399331)(1930,0.00174278)(1931,0.000694521)(1932,0.000405242)(1933,7.66035e-005)(1934,3.22873e-005)(1935,1.61319e-005)(1936,1.15452e-005)(1937,9.65854e-006)(1938,8.13671e-006)(1939,6.90667e-006)(1940,6.05328e-006)(1941,5.49537e-006)(1942,5.08901e-006)(1943,4.87928e-006)(1944,5.66128e-006)(1945,9.53051e-006)(1946,0.0118514)(1947,0.00546247)(1948,0.0018551)(1949,0.000521359)(1950,0.000149132)(1951,5.55297e-005)(1952,3.32418e-005)(1953,0.0146195)(1954,0.0202726)(1955,0.0260972)(1956,0.0302843)(1957,0.0320508)(1958,0.0325168)(1959,0.0335919)(1960,0.0365532)(1961,0.0415532)(1962,1.64824e-005)(1963,3.76713e-005)(1964,0.026069)(1965,0.0352507)(1966,0.045105)(1967,0.0547738)(1968,0.0639948)(1969,0.0730241)(1970,0.0672139)(1971,0.0807127)(1972,0.0921294)(1973,0.101528)(1974,0.109659)(1975,0.122915)(1976,0.13387)(1977,0.142054)(1978,0.157395)(1979,0.185861)(1980,0.215804)(1981,0.24543)(1982,0.109352)(1983,0.107884)(1984,0.104986)(1985,0.101487)(1986,0.0983078)(1987,0.0961)(1988,0.0950794)(1989,0.108597)(1990,0.103)(1991,0.0984074)(1992,0.0951999)(1993,0.134017)(1994,0.128827)(1995,0.124369)(1996,0.121057)(1997,0.11911)(1998,0.11846)(1999,0.118808)(2000,0.119804)(2001,0.113223)(2002,0.112966)(2003,0.113517)(2004,0.115011)(2005,0.11737)(2006,0.120326)(2007,0.123528)(2008,0.126652)(2009,0.156087)(2010,0.154987)(2011,0.15285) (2012,0)
};

\addplot [
color=tcolor5,
solid,
fill=tcolor5,
%semitransparent
]
%% topic 5
coordinates{
 (1790,0.318039)(1791,0.320733)(1792,0.327338)(1793,0.336872)(1794,0.347707)(1795,0.35822)(1796,0.367347)(1797,0.383833)(1798,0.385641)(1799,0.38769)(1800,0.389988)(1801,0.370441)(1802,0.373211)(1803,0.376749)(1804,0.380779)(1805,0.385049)(1806,0.389439)(1807,0.393982)(1808,0.398798)(1809,0.398222)(1810,0.403517)(1811,0.41011)(1812,0.417583)(1813,0.42526)(1814,0.432436)(1815,0.438673)(1816,0.443927)(1817,0.468888)(1818,0.470707)(1819,0.471699)(1820,0.472171)(1821,0.4724)(1822,0.4726)(1823,0.472975)(1824,0.473755)(1825,0.458572)(1826,0.459592)(1827,0.461165)(1828,0.463517)(1829,0.465666)(1830,0.467222)(1831,0.470231)(1832,0.474988)(1833,0.48144)(1834,0.489197)(1835,0.497678)(1836,0.506324)(1837,0.492598)(1838,0.495611)(1839,0.500192)(1840,0.506379)(1841,0.541526)(1842,0.546866)(1843,0.552202)(1844,0.557306)(1845,0.689133)(1846,0.694629)(1847,0.69564)(1848,0.692356)(1849,0.568383)(1850,0.521722)(1851,0.516096)(1852,0.511396)(1853,0.552437)(1854,0.55308)(1855,0.553527)(1856,0.552606)(1857,0.670755)(1858,0.669105)(1859,0.662798)(1860,0.651117)(1861,0.457311)(1862,0.441575)(1863,0.425092)(1864,0.407175)(1865,0.492294)(1866,0.472874)(1867,0.449112)(1868,0.420473)(1869,0.361115)(1870,0.334433)(1871,0.308744)(1872,0.284278)(1873,0.26015)(1874,0.234732)(1875,0.206687)(1876,0.17607)(1877,0.198705)(1878,0.171468)(1879,0.143754)(1880,0.11693)(1881,0.119079)(1882,0.104471)(1883,0.0912295)(1884,0.0797335)(1885,2.1164e-005)(1886,1.88787e-005)(1887,2.84217e-005)(1888,6.33858e-005)(1889,0.052077)(1890,0.0522067)(1891,0.0513871)(1892,0.0507237)(1893,0.0207114)(1894,0.046902)(1895,0.0782438)(1896,0.103304)(1897,0.108223)(1898,0.104739)(1899,0.0979426)(1900,0.089945)(1901,0.0145256)(1902,0.0128009)(1903,0.0105296)(1904,0.00795937)(1905,0.00579975)(1906,0.00438062)(1907,0.00362869)(1908,0.00341936)(1909,0.0311032)(1910,0.0335897)(1911,0.0370185)(1912,0.0395197)(1913,0.146351)(1914,0.134035)(1915,0.107251)(1916,0.070714)(1917,0.0269989)(1918,0.00613843)(1919,0.00136919)(1920,0.000684802)(1921,0.000183542)(1922,0.000117973)(1923,0.0297575)(1924,0.030702)(1925,0.0312281)(1926,0.0311211)(1927,0.0306933)(1928,0.0305265)(1929,0.00548583)(1930,0.00627503)(1931,0.00724489)(1932,0.00850724)(1933,0.0324999)(1934,0.0408683)(1935,0.0490591)(1936,0.0559374)(1937,0.0610842)(1938,0.0650813)(1939,0.0688831)(1940,0.0731841)(1941,0.0781494)(1942,0.0834815)(1943,0.0885846)(1944,0.0926871)(1945,0.0950394)(1946,0.0440766)(1947,0.0415269)(1948,0.038693)(1949,0.0362253)(1950,0.034765)(1951,0.0346791)(1952,0.0359666)(1953,0.0295206)(1954,0.0237485)(1955,0.0199533)(1956,0.0181857)(1957,0.0182201)(1958,0.0197136)(1959,0.022131)(1960,0.0247036)(1961,0.0267298)(1962,0.015607)(1963,0.0119101)(1964,0.0320256)(1965,0.0337983)(1966,0.0370325)(1967,0.0414259)(1968,0.0463635)(1969,0.0509803)(1970,0.0305908)(1971,0.0305135)(1972,0.0300834)(1973,0.0292665)(1974,0.0283509)(1975,0.036157)(1976,0.0372891)(1977,0.0388937)(1978,0.0201759)(1979,0.0210235)(1980,0.0224847)(1981,0.024639)(1982,0.0287761)(1983,0.0301836)(1984,0.0324012)(1985,0.0354509)(1986,0.0392041)(1987,0.0432592)(1988,0.0469342)(1989,0.0322391)(1990,0.0307651)(1991,0.0295806)(1992,0.0288001)(1993,0.0211273)(1994,0.0197222)(1995,0.0186206)(1996,0.0177241)(1997,0.0169925)(1998,0.0164752)(1999,0.0162784)(2000,0.0165062)(2001,0.0398149)(2002,0.0407052)(2003,0.0416496)(2004,0.0424949)(2005,0.0431591)(2006,0.0436853)(2007,0.0442378)(2008,0.0450428)(2009,0.0242672)(2010,0.0245343)(2011,0.0255844) (2012,0)
};

\addplot [
color=tcolor6,
solid,
fill=tcolor6,
%semitransparent
]
%% topic 6
coordinates{
 (1790,7.18686e-006)(1791,4.91382e-006)(1792,3.94756e-006)(1793,3.51283e-006)(1794,3.32307e-006)(1795,3.42327e-006)(1796,4.03242e-006)(1797,3.56565e-006)(1798,2.70483e-006)(1799,2.5789e-006)(1800,3.07286e-006)(1801,2.67274e-006)(1802,1.98524e-006)(1803,1.70139e-006)(1804,1.59969e-006)(1805,1.57087e-006)(1806,1.60792e-006)(1807,1.79712e-006)(1808,2.30284e-006)(1809,4.11512e-006)(1810,3.16967e-006)(1811,2.74392e-006)(1812,2.53074e-006)(1813,2.36636e-006)(1814,2.24975e-006)(1815,2.30445e-006)(1816,2.70944e-006)(1817,1.86584e-006)(1818,1.41244e-006)(1819,1.22676e-006)(1820,1.15453e-006)(1821,1.1152e-006)(1822,1.10369e-006)(1823,1.178e-006)(1824,1.43486e-006)(1825,1.60634e-006)(1826,1.26341e-006)(1827,1.23167e-006)(1828,1.48729e-006)(1829,1.02927e-006)(1830,7.76807e-007)(1831,6.73865e-007)(1832,6.3463e-007)(1833,6.15269e-007)(1834,6.1546e-007)(1835,6.74083e-007)(1836,8.61676e-007)(1837,9.40265e-007)(1838,7.39958e-007)(1839,7.41256e-007)(1840,9.53044e-007)(1841,1.00836e-006)(1842,8.05186e-007)(1843,8.21367e-007)(1844,1.08055e-006)(1845,8.20307e-007)(1846,6.43049e-007)(1847,6.58462e-007)(1848,8.91495e-007)(1849,4.24592e-006)(1850,1.50406e-006)(1851,1.30715e-006)(1852,1.65069e-006)(1853,1.22483e-006)(1854,9.69965e-007)(1855,1.02894e-006)(1856,1.48739e-006)(1857,9.89478e-007)(1858,7.80875e-007)(1859,8.5451e-007)(1860,1.31928e-006)(1861,4.05746e-006)(1862,3.16334e-006)(1863,3.49217e-006)(1864,5.55188e-006)(1865,2.92954e-006)(1866,2.16574e-006)(1867,2.29795e-006)(1868,3.58223e-006)(1869,3.7325e-006)(1870,2.64604e-006)(1871,2.35894e-006)(1872,2.42017e-006)(1873,2.60651e-006)(1874,2.95486e-006)(1875,3.92024e-006)(1876,6.80192e-006)(1877,0.00143536)(1878,0.0023663)(1879,0.00363539)(1880,0.00509184)(1881,0.00127953)(1882,0.00171143)(1883,0.00220372)(1884,0.00270996)(1885,0.00932912)(1886,0.012346)(1887,0.0152914)(1888,0.0172906)(1889,0.00408178)(1890,0.00406903)(1891,0.00399074)(1892,0.00385487)(1893,0.010703)(1894,0.00898414)(1895,0.0075701)(1896,0.00651427)(1897,1.51824e-005)(1898,6.13839e-006)(1899,5.73164e-006)(1900,1.26228e-005)(1901,0.00011447)(1902,0.000168371)(1903,0.000631092)(1904,0.00290929)(1905,0.00896901)(1906,0.0190666)(1907,0.030214)(1908,0.0384372)(1909,0.0483624)(1910,0.0591675)(1911,0.0694401)(1912,0.0792489)(1913,0.0730473)(1914,0.0735065)(1915,0.0836571)(1916,0.077888)(1917,0.071532)(1918,0.0771442)(1919,0.0928907)(1920,0.116597)(1921,0.170206)(1922,0.189655)(1923,0.19674)(1924,0.204133)(1925,0.207736)(1926,0.209303)(1927,0.211485)(1928,0.216458)(1929,0.244759)(1930,0.263748)(1931,0.278033)(1932,0.286844)(1933,0.18165)(1934,0.176888)(1935,0.168119)(1936,0.15764)(1937,0.148525)(1938,0.142329)(1939,0.138911)(1940,0.137698)(1941,0.138646)(1942,0.142228)(1943,0.148776)(1944,0.157885)(1945,0.168343)(1946,0.32505)(1947,0.305753)(1948,0.276598)(1949,0.240999)(1950,0.205007)(1951,0.174207)(1952,0.151612)(1953,0.283932)(1954,0.28488)(1955,0.279761)(1956,0.26846)(1957,0.254926)(1958,0.245161)(1959,0.243613)(1960,0.250613)(1961,0.261983)(1962,0.151053)(1963,0.125396)(1964,0.148063)(1965,0.138623)(1966,0.132623)(1967,0.130088)(1968,0.130139)(1969,0.131347)(1970,0.120449)(1971,0.119862)(1972,0.120836)(1973,0.122314)(1974,0.123014)(1975,0.160193)(1976,0.151493)(1977,0.141197)(1978,0.217052)(1979,0.240508)(1980,0.258145)(1981,0.260876)(1982,0.10024)(1983,0.0823307)(1984,0.063858)(1985,0.046994)(1986,0.033148)(1987,0.0226204)(1988,0.0150011)(1989,0.0418339)(1990,0.0314201)(1991,0.0220235)(1992,0.0141428)(1993,3.21727e-005)(1994,1.52244e-005)(1995,9.34938e-006)(1996,6.64928e-006)(1997,4.94093e-006)(1998,3.9293e-006)(1999,3.79609e-006)(2000,4.96451e-006)(2001,4.28526e-006)(2002,2.5827e-006)(2003,2.00537e-006)(2004,1.82516e-006)(2005,1.78025e-006)(2006,1.86808e-006)(2007,2.31715e-006)(2008,3.7352e-006)(2009,8.21779e-006)(2010,6.77168e-006)(2011,9.79444e-006) (2012,0)
};

\addplot [
color=tcolor7,
solid,
fill=tcolor7,
%semitransparent
]
%% topic 7
coordinates{
 (1790,0.00118445)(1791,0.00131261)(1792,0.00144534)(1793,0.00150265)(1794,0.00141423)(1795,0.0011837)(1796,0.00089235)(1797,1.78364e-005)(1798,1.27621e-005)(1799,1.11141e-005)(1800,1.18695e-005)(1801,8.57297e-006)(1802,5.99444e-006)(1803,4.79452e-006)(1804,4.18905e-006)(1805,3.82418e-006)(1806,3.65244e-006)(1807,3.82941e-006)(1808,4.63002e-006)(1809,7.55081e-006)(1810,5.61668e-006)(1811,4.7012e-006)(1812,4.19765e-006)(1813,3.80631e-006)(1814,3.51708e-006)(1815,3.5101e-006)(1816,4.03112e-006)(1817,2.74847e-006)(1818,2.04534e-006)(1819,1.74789e-006)(1820,1.61959e-006)(1821,1.54119e-006)(1822,1.50364e-006)(1823,1.58339e-006)(1824,1.90461e-006)(1825,2.11215e-006)(1826,1.64609e-006)(1827,1.59046e-006)(1828,1.90393e-006)(1829,1.31162e-006)(1830,9.83822e-007)(1831,8.48345e-007)(1832,7.94288e-007)(1833,7.65705e-007)(1834,7.61818e-007)(1835,8.30192e-007)(1836,1.05642e-006)(1837,1.14313e-006)(1838,8.97851e-007)(1839,8.98215e-007)(1840,1.15405e-006)(1841,1.2082e-006)(1842,9.65607e-007)(1843,9.87166e-007)(1844,1.30327e-006)(1845,1.00448e-006)(1846,7.92503e-007)(1847,8.17655e-007)(1848,1.11649e-006)(1849,5.37008e-006)(1850,1.93215e-006)(1851,1.70024e-006)(1852,2.17541e-006)(1853,1.65294e-006)(1854,1.33397e-006)(1855,1.4424e-006)(1856,2.12506e-006)(1857,1.49595e-006)(1858,1.21544e-006)(1859,1.36466e-006)(1860,2.15018e-006)(1861,6.09574e-006)(1862,4.84502e-006)(1863,5.41804e-006)(1864,8.63853e-006)(1865,0.00456641)(1866,0.00607731)(1867,0.00661955)(1868,0.00598999)(1869,5.37067e-006)(1870,3.57678e-006)(1871,2.93718e-006)(1872,2.72662e-006)(1873,2.62444e-006)(1874,2.65135e-006)(1875,3.16762e-006)(1876,5.06311e-006)(1877,7.91322e-006)(1878,6.06407e-006)(1879,7.06964e-006)(1880,1.25706e-005)(1881,8.95164e-006)(1882,7.44911e-006)(1883,9.73282e-006)(1884,1.99439e-005)(1885,0.0174401)(1886,0.0256336)(1887,0.0326924)(1888,0.0359021)(1889,0.0197117)(1890,0.0272412)(1891,0.0349166)(1892,0.0421844)(1893,0.023432)(1894,0.0257011)(1895,0.0311132)(1896,0.040216)(1897,0.0299865)(1898,0.0319582)(1899,0.0347367)(1900,0.0390814)(1901,0.180299)(1902,0.174835)(1903,0.172149)(1904,0.176573)(1905,0.190357)(1906,0.213181)(1907,0.243101)(1908,0.276866)(1909,0.037845)(1910,0.041766)(1911,0.0479779)(1912,0.0561162)(1913,0.252322)(1914,0.237922)(1915,0.214497)(1916,0.244793)(1917,0.280454)(1918,0.273565)(1919,0.250659)(1920,0.230321)(1921,0.252012)(1922,0.244597)(1923,0.159785)(1924,0.157739)(1925,0.157534)(1926,0.158475)(1927,0.160202)(1928,0.163174)(1929,0.161311)(1930,0.190461)(1931,0.223631)(1932,0.254996)(1933,0.237216)(1934,0.246609)(1935,0.25078)(1936,0.249173)(1937,0.242217)(1938,0.229559)(1939,0.210845)(1940,0.187602)(1941,0.163041)(1942,0.140181)(1943,0.120569)(1944,0.104432)(1945,0.0914134)(1946,0.134796)(1947,0.135216)(1948,0.133224)(1949,0.126869)(1950,0.116293)(1951,0.103072)(1952,0.0888117)(1953,0.0946101)(1954,0.08468)(1955,0.0774954)(1956,0.0730709)(1957,0.0700376)(1958,0.0659508)(1959,0.0584289)(1960,0.0467919)(1961,0.0330221)(1962,0.0655317)(1963,0.0503198)(1964,2.46502e-005)(1965,1.19271e-005)(1966,8.16319e-006)(1967,6.95222e-006)(1968,7.34729e-006)(1969,1.0781e-005)(1970,2.12882e-005)(1971,1.06757e-005)(1972,7.61069e-006)(1973,7.50379e-006)(1974,1.03242e-005)(1975,9.0112e-006)(1976,5.78515e-006)(1977,7.68177e-006)(1978,4.98431e-006)(1979,2.68324e-006)(1980,2.48211e-006)(1981,4.14107e-006)(1982,6.05062e-006)(1983,4.04656e-006)(1984,3.68827e-006)(1985,3.92072e-006)(1986,4.366e-006)(1987,5.54282e-006)(1988,9.10812e-006)(1989,1.35791e-005)(1990,9.50429e-006)(1991,9.9837e-006)(1992,1.54342e-005)(1993,0.0021159)(1994,0.00244396)(1995,0.00244694)(1996,0.00213465)(1997,0.00167639)(1998,0.0012413)(1999,0.000914464)(2000,0.000706393)(2001,6.09789e-006)(2002,4.06828e-006)(2003,3.49577e-006)(2004,3.51686e-006)(2005,3.77694e-006)(2006,4.31769e-006)(2007,5.71003e-006)(2008,9.51517e-006)(2009,0.00484035)(2010,0.00588011)(2011,0.00661213) (2012,0)
};

\addplot [
color=tcolor9,
solid,
fill=tcolor9,
%semitransparent
]
%% topic 9
coordinates{
 (1790,1.39478e-005)(1791,1.00258e-005)(1792,8.50728e-006)(1793,8.02526e-006)(1794,8.0597e-006)(1795,8.79883e-006)(1796,1.09276e-005)(1797,1.24456e-005)(1798,1.05124e-005)(1799,1.10159e-005)(1800,1.40661e-005)(1801,2.75822e-005)(1802,2.60417e-005)(1803,2.72965e-005)(1804,3.00711e-005)(1805,3.32391e-005)(1806,3.65405e-005)(1807,4.09914e-005)(1808,4.84657e-005)(1809,0.00305718)(1810,0.00402422)(1811,0.00472612)(1812,0.00481694)(1813,0.00420647)(1814,0.00316602)(1815,0.00210495)(1816,0.00128609)(1817,9.07769e-006)(1818,6.36584e-006)(1819,5.01111e-006)(1820,4.23164e-006)(1821,3.67345e-006)(1822,3.29606e-006)(1823,3.22664e-006)(1824,3.64762e-006)(1825,4.21105e-006)(1826,3.1734e-006)(1827,2.95186e-006)(1828,3.39843e-006)(1829,2.1953e-006)(1830,1.62678e-006)(1831,1.38735e-006)(1832,1.28702e-006)(1833,1.23235e-006)(1834,1.2211e-006)(1835,1.32876e-006)(1836,1.69291e-006)(1837,1.85236e-006)(1838,1.48222e-006)(1839,1.51112e-006)(1840,1.97759e-006)(1841,2.16889e-006)(1842,1.79538e-006)(1843,1.89548e-006)(1844,2.56931e-006)(1845,1.95399e-006)(1846,1.59613e-006)(1847,1.68976e-006)(1848,2.33651e-006)(1849,0.00141751)(1850,4.08524e-006)(1851,3.61032e-006)(1852,4.56911e-006)(1853,3.44919e-006)(1854,2.81676e-006)(1855,3.05556e-006)(1856,4.46319e-006)(1857,3.37411e-006)(1858,2.91352e-006)(1859,3.44504e-006)(1860,5.58621e-006)(1861,0.006321)(1862,0.0122638)(1863,0.0216944)(1864,0.033469)(1865,1.16003e-005)(1866,1.00944e-005)(1867,1.23257e-005)(1868,2.06457e-005)(1869,0.0310543)(1870,0.0449195)(1871,0.0590373)(1872,0.0710555)(1873,0.0798016)(1874,0.0855906)(1875,0.0895784)(1876,0.0929116)(1877,0.0266041)(1878,0.0333149)(1879,0.0410041)(1880,0.0495005)(1881,0.0970256)(1882,0.117488)(1883,0.137358)(1884,0.15442)(1885,0.0828717)(1886,0.0884046)(1887,0.0956503)(1888,0.104415)(1889,0.104059)(1890,0.103777)(1891,0.101759)(1892,0.0988545)(1893,0.133054)(1894,0.124923)(1895,0.111856)(1896,0.0973872)(1897,0.310772)(1898,0.307493)(1899,0.286068)(1900,0.247742)(1901,0.0295477)(1902,0.0169216)(1903,0.00685732)(1904,0.00201859)(1905,0.000470378)(1906,0.000119639)(1907,5.66021e-005)(1908,6.48934e-005)(1909,0.032322)(1910,0.0330448)(1911,0.0342667)(1912,0.0335007)(1913,0.0254906)(1914,0.0369628)(1915,0.0577367)(1916,0.0480717)(1917,0.0294202)(1918,0.016643)(1919,0.00787703)(1920,0.00362695)(1921,3.07247e-005)(1922,2.08894e-005)(1923,1.5595e-005)(1924,5.89055e-006)(1925,3.84752e-006)(1926,3.16069e-006)(1927,3.24888e-006)(1928,5.52843e-006)(1929,9.58567e-006)(1930,4.80154e-006)(1931,4.61352e-006)(1932,8.08109e-006)(1933,3.79068e-005)(1934,1.55916e-005)(1935,7.63381e-006)(1936,5.37384e-006)(1937,4.42247e-006)(1938,3.64649e-006)(1939,3.00066e-006)(1940,2.51934e-006)(1941,2.16683e-006)(1942,1.8897e-006)(1943,1.71351e-006)(1944,1.91512e-006)(1945,3.20341e-006)(1946,2.64905e-006)(1947,1.59022e-006)(1948,1.45542e-006)(1949,1.58978e-006)(1950,1.71188e-006)(1951,1.83744e-006)(1952,2.38327e-006)(1953,6.89994e-006)(1954,3.96926e-006)(1955,3.38284e-006)(1956,3.52858e-006)(1957,3.84185e-006)(1958,4.22831e-006)(1959,4.75082e-006)(1960,6.33945e-006)(1961,1.24027e-005)(1962,0.00226239)(1963,0.00320488)(1964,1.20707e-005)(1965,6.16547e-006)(1966,4.58014e-006)(1967,4.30247e-006)(1968,5.02353e-006)(1969,8.08096e-006)(1970,1.45961e-005)(1971,7.72691e-006)(1972,5.90374e-006)(1973,6.27347e-006)(1974,9.27242e-006)(1975,9.85293e-006)(1976,6.50881e-006)(1977,8.82871e-006)(1978,0.000158764)(1979,0.000226753)(1980,0.000420954)(1981,0.000682683)(1982,6.73266e-006)(1983,4.32482e-006)(1984,3.72729e-006)(1985,3.6953e-006)(1986,3.80229e-006)(1987,4.44556e-006)(1988,6.7423e-006)(1989,7.65182e-006)(1990,4.74412e-006)(1991,4.47351e-006)(1992,6.37376e-006)(1993,4.82242e-006)(1994,2.57509e-006)(1995,1.92041e-006)(1996,1.68121e-006)(1997,1.50173e-006)(1998,1.38795e-006)(1999,1.51114e-006)(2000,2.1732e-006)(2001,1.84639e-006)(2002,1.14537e-006)(2003,9.1964e-007)(2004,8.69236e-007)(2005,8.82284e-007)(2006,9.63237e-007)(2007,1.24114e-006)(2008,2.07368e-006)(2009,3.56771e-006)(2010,2.95652e-006)(2011,4.41146e-006) (2012,0)
};

\end{axis}
\end{tikzpicture}


==> mean_error.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.8\columnwidth,
height=0.8\columnwidth,
xmin=0, xmax=100,
ymin=0, ymax=5,
xlabel={$$\# of samples$$},
ylabel={$||\vec{x}_\text{estimated}-\vec{x}_\text{true}||_2$},
axis on top,
legend entries={$$Laplace estimate$$,$$MCMC estimate$$,$$Laplace error est.$$,$$MCMC error est.$$},
legend style={nodes=right}]
\addplot [
color=red,
solid
]
coordinates{
 (1,2.90692)(2,2.81694)(3,2.77168)(4,2.74945)(5,2.68446)(6,2.62274)(7,2.59335)(8,2.55024)(9,2.50868)(10,2.45939)(11,2.43211)(12,2.43826)(13,2.40465)(14,2.38612)(15,2.33624)(16,2.31307)(17,2.30352)(18,2.30809)(19,2.28655)(20,2.2676)(21,2.26705)(22,2.2207)(23,2.20796)(24,2.17628)(25,2.16091)(26,2.15216)(27,2.12925)(28,2.09625)(29,2.07699)(30,2.052)(31,2.04013)(32,2.02116)(33,1.99915)(34,1.96941)(35,1.94989)(36,1.93967)(37,1.93347)(38,1.90781)(39,1.91746)(40,1.94084)(41,1.94525)(42,1.93873)(43,1.91963)(44,1.89719)(45,1.89314)(46,1.89615)(47,1.87642)(48,1.8631)(49,1.84218)(50,1.81846)(51,1.81086)(52,1.79282)(53,1.77311)(54,1.77416)(55,1.76459)(56,1.76994)(57,1.73484)(58,1.72391)(59,1.71864)(60,1.70804)(61,1.71028)(62,1.70737)(63,1.70893)(64,1.691)(65,1.6801)(66,1.68452)(67,1.67086)(68,1.66887)(69,1.67036)(70,1.67193)(71,1.66422)(72,1.67464)(73,1.66257)(74,1.65571)(75,1.64279)(76,1.63522)(77,1.62975)(78,1.60505)(79,1.58873)(80,1.58791)(81,1.58371)(82,1.57413)(83,1.56385)(84,1.55855)(85,1.54866)(86,1.54565)(87,1.53085)(88,1.52811)(89,1.51732)(90,1.51271)(91,1.50696)(92,1.5205)(93,1.52968)(94,1.54205)(95,1.53533)(96,1.52767)(97,1.53234)(98,1.5371)(99,1.53335)(100,1.53338) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,3.72948)(2,3.45044)(3,3.31621)(4,3.25313)(5,3.12175)(6,3.03973)(7,3.00055)(8,2.95012)(9,2.82532)(10,2.84857)(11,2.75955)(12,2.75065)(13,2.71219)(14,2.71098)(15,2.61663)(16,2.57107)(17,2.58446)(18,2.5504)(19,2.49991)(20,2.44064)(21,2.42858)(22,2.42157)(23,2.48233)(24,2.39669)(25,2.30236)(26,2.30702)(27,2.25644)(28,2.25918)(29,2.27737)(30,2.21618)(31,2.19109)(32,2.21631)(33,2.19819)(34,2.14333)(35,2.12215)(36,2.06105)(37,2.09033)(38,1.99843)(39,2.00001)(40,1.96098)(41,2.068)(42,2.06384)(43,2.02874)(44,2.02721)(45,2.01214)(46,1.98832)(47,1.96584)(48,1.94288)(49,1.93352)(50,1.9561)(51,1.94825)(52,1.92268)(53,1.88689)(54,1.92418)(55,1.89177)(56,1.92058)(57,1.84177)(58,1.88173)(59,1.85481)(60,1.90509)(61,1.81876)(62,1.84039)(63,1.84327)(64,1.77846)(65,1.78472)(66,1.7885)(67,1.81509)(68,1.78373)(69,1.72684)(70,1.82018)(71,1.73912)(72,1.75532)(73,1.79106)(74,1.73299)(75,1.73422)(76,1.71429)(77,1.725)(78,1.70748)(79,1.70756)(80,1.68484)(81,1.73993)(82,1.67115)(83,1.68852)(84,1.6618)(85,1.63449)(86,1.69215)(87,1.67496)(88,1.65194)(89,1.63085)(90,1.65111)(91,1.67022)(92,1.66215)(93,1.68408)(94,1.63807)(95,1.65571)(96,1.70345)(97,1.64366)(98,1.61818)(99,1.62091)(100,1.67779) 
};

\addplot [
color=red,
dashed
]
coordinates{
 (1,3.64197)(2,3.57091)(3,3.5311)(4,3.52172)(5,3.43327)(6,3.36883)(7,3.34906)(8,3.31269)(9,3.27545)(10,3.22523)(11,3.19007)(12,3.17658)(13,3.11482)(14,3.0841)(15,3.00138)(16,2.98295)(17,2.96894)(18,2.97178)(19,2.95036)(20,2.93759)(21,2.91778)(22,2.88173)(23,2.86372)(24,2.83382)(25,2.81388)(26,2.80026)(27,2.77419)(28,2.74076)(29,2.71743)(30,2.69645)(31,2.67381)(32,2.6443)(33,2.59371)(34,2.57218)(35,2.55351)(36,2.54119)(37,2.53063)(38,2.50974)(39,2.49891)(40,2.50089)(41,2.51371)(42,2.51185)(43,2.48601)(44,2.46546)(45,2.47114)(46,2.45894)(47,2.43884)(48,2.42752)(49,2.40668)(50,2.38858)(51,2.37647)(52,2.3655)(53,2.34995)(54,2.35233)(55,2.343)(56,2.3503)(57,2.30922)(58,2.29894)(59,2.28728)(60,2.26411)(61,2.25755)(62,2.2451)(63,2.24193)(64,2.22282)(65,2.21346)(66,2.20915)(67,2.18883)(68,2.21394)(69,2.20531)(70,2.19819)(71,2.19025)(72,2.18832)(73,2.1787)(74,2.16541)(75,2.14859)(76,2.13868)(77,2.12253)(78,2.11546)(79,2.09154)(80,2.08423)(81,2.08122)(82,2.0751)(83,2.06118)(84,2.05499)(85,2.0468)(86,2.03602)(87,2.02654)(88,2.02277)(89,2.00757)(90,1.99713)(91,1.99384)(92,2.02014)(93,2.01882)(94,2.01326)(95,2.00709)(96,1.99623)(97,2.0044)(98,2.01123)(99,2.01149)(100,2.00574) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (1,4.67731)(2,4.44317)(3,4.31529)(4,4.21351)(5,4.01504)(6,3.96525)(7,3.88504)(8,3.82265)(9,3.7078)(10,3.76398)(11,3.71385)(12,3.58272)(13,3.62156)(14,3.64809)(15,3.55832)(16,3.53271)(17,3.48263)(18,3.5255)(19,3.38446)(20,3.35015)(21,3.34865)(22,3.33514)(23,3.39398)(24,3.28143)(25,3.21121)(26,3.19864)(27,3.13781)(28,3.20488)(29,3.22146)(30,3.12613)(31,3.09153)(32,3.12719)(33,3.08143)(34,3.04261)(35,3.01793)(36,2.95452)(37,2.94915)(38,2.81777)(39,2.78783)(40,2.74707)(41,2.8879)(42,2.91415)(43,2.88687)(44,2.98486)(45,2.8524)(46,2.8154)(47,2.78624)(48,2.71849)(49,2.77613)(50,2.81725)(51,2.78373)(52,2.75172)(53,2.70797)(54,2.79746)(55,2.74683)(56,2.72734)(57,2.63691)(58,2.74789)(59,2.70793)(60,2.79194)(61,2.60979)(62,2.68593)(63,2.60176)(64,2.52365)(65,2.56277)(66,2.54503)(67,2.56991)(68,2.61385)(69,2.55146)(70,2.62743)(71,2.50636)(72,2.55104)(73,2.6197)(74,2.47059)(75,2.50358)(76,2.54336)(77,2.46455)(78,2.4733)(79,2.5427)(80,2.4468)(81,2.54562)(82,2.42816)(83,2.47068)(84,2.49312)(85,2.39403)(86,2.48338)(87,2.41951)(88,2.39635)(89,2.41822)(90,2.42199)(91,2.42024)(92,2.48172)(93,2.40306)(94,2.38014)(95,2.40917)(96,2.48027)(97,2.35576)(98,2.34451)(99,2.33603)(100,2.41876) 
};

\end{axis}
\end{tikzpicture}


==> perplexity.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.8\columnwidth,
height=0.4\columnwidth,
xmin=0, xmax=100,
ymin=1900, ymax=2400,
xlabel={$$\# iterations$$},
ylabel={$$perplexity$$},
axis on top,
legend entries={$$Linear Model$$,$$Kernel Model$$},
legend style={nodes=right}]
\addplot [
color=red,
solid
]
coordinates{
 (1.88594,2347.23)(2,2339.35)(3,2291.72)(4,2264.23)(5,2248.79)(6,2239.33)(7,2232.94)(8,2228.43)(9,2225.21)(10,2222.73)(11,2220.73)(12,2219.11)(13,2217.73)(14,2216.53)(15,2215.47)(16,2214.54)(17,2213.72)(18,2212.97)(19,2212.26)(20,2211.6)(21,2210.99)(22,2210.43)(23,2209.92)(24,2209.46)(25,2209.01)(26,2208.61)(27,2208.22)(28,2207.86)(29,2207.51)(30,2207.18)(31,2206.86)(32,2206.56)(33,2206.27)(34,2205.98)(35,2205.7)(36,2205.43)(37,2205.19)(38,2204.96)(39,2204.74)(40,2204.53)(41,2204.33)(42,2204.14)(43,2203.97)(44,2203.8)(45,2203.64)(46,2203.49)(47,2203.34)(48,2203.19)(49,2203.05)(50,2202.92)(51,2202.79)(52,2202.66)(53,2202.51)(54,2202.38)(55,2202.25)(56,2202.13)(57,2202.01)(58,2201.89)(59,2201.78)(60,2201.69)(61,2201.6)(62,2201.52)(63,2201.43)(64,2201.35)(65,2201.27)(66,2201.19)(67,2201.11)(68,2201.03)(69,2200.96)(70,2200.87)(71,2200.76)(72,2200.63)(73,2200.54)(74,2200.47)(75,2200.41)(76,2200.35)(77,2200.3)(78,2200.25)(79,2200.2)(80,2200.15)(81,2200.1)(82,2200.06)(83,2200.01)(84,2199.97)(85,2199.93)(86,2199.88)(87,2199.84)(88,2199.8)(89,2199.76)(90,2199.72)(91,2199.69)(92,2199.65)(93,2199.61)(94,2199.57)(95,2199.54)(96,2199.5)(97,2199.47)(98,2199.44)(99,2199.4)(100,2199.37) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0.0655831,4817.55)(1,2218.05)(2,2106.3)(3,2041.35)(4,2015.41)(5,2002.73)(6,1994.12)(7,1987.06)(8,1983.48)(9,1981.31)(10,1979.89)(11,1977.9)(12,1975.77)(13,1973.81)(14,1972.2)(15,1972.27)(16,1970.99)(17,1969.89)(18,1969.36)(19,1968.3)(20,1968.05)(21,1967.18)(22,1966.68)(23,1966.03)(24,1965.59)(25,1965.15)(26,1965.03)(27,1965.33)(28,1964.98)(29,1964.58)(30,1964.37)(31,1964.33)(32,1964.22)(33,1964.02)(34,1963.9)(35,1963.75)(36,1963.76)(37,1963.48)(38,1963.55)(39,1963.88)(40,1963.85)(41,1963.68)(42,1963.65)(43,1963.85)(44,1963.9)(45,1963.76)(46,1963.92)(47,1964.38)(48,1964.18)(49,1964.15)(50,1963.82)(51,1963.67)(52,1963.77)(53,1963.69)(54,1963.55)(55,1963.69)(56,1963.32)(57,1963.31)(58,1963.57)(59,1963.95)(60,1963.63)(61,1963.49)(62,1963.27)(63,1963.34)(64,1963.51)(65,1963.13)(66,1962.88)(67,1963.3)(68,1963.25)(69,1963.23)(70,1963.06)(71,1963.05)(72,1963.02)(73,1962.97)(74,1962.96)(75,1962.91)(76,1962.89)(77,1962.9)(78,1962.92)(79,1962.91)(80,1962.93)(81,1962.91)(82,1962.92)(83,1962.91)(84,1962.93)(85,1962.93)(86,1962.96)(87,1963.02)(88,1962.99)(89,1963.02)(90,1963.06)(91,1963.06)(92,1963.48)(93,1963.09)(94,1963.21)(95,1963.1)(96,1963.08)(97,1963.08)(98,1963.1)(99,1963.11)(100,1963.08) 
};

\end{axis}
\end{tikzpicture}


==> real_plots.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=160pt, %4.82222in,
height=200pt, %3.80333in,
xmin=-5, xmax=5,
ymin=0, ymax=0.6,
xlabel={$x$},
ylabel={$p(x)\d x$},
axis on top,
legend entries={$\D$,$\N$},
legend style={nodes=right}]
\addplot [
color=black, %red,
solid
]
coordinates{
 (-5,0.000117308)(-4.89899,0.000143243)(-4.79798,0.000174871)(-4.69697,0.000213426)(-4.59596,0.000260404)(-4.49495,0.000317621)(-4.39394,0.000387272)(-4.29293,0.00047201)(-4.19192,0.000575039)(-4.09091,0.000700222)(-3.9899,0.000852205)(-3.88889,0.00103657)(-3.78788,0.00126002)(-3.68687,0.00153054)(-3.58586,0.00185771)(-3.48485,0.00225287)(-3.38384,0.00272951)(-3.28283,0.00330357)(-3.18182,0.00399382)(-3.08081,0.00482225)(-2.9798,0.00581455)(-2.87879,0.0070005)(-2.77778,0.00841448)(-2.67677,0.0100959)(-2.57576,0.0120894)(-2.47475,0.0144456)(-2.37374,0.0172206)(-2.27273,0.0204766)(-2.17172,0.0242809)(-2.07071,0.0287057)(-1.9697,0.0338269)(-1.86869,0.0397221)(-1.76768,0.0464685)(-1.66667,0.0541401)(-1.56566,0.0628036)(-1.46465,0.072514)(-1.36364,0.08331)(-1.26263,0.0952079)(-1.16162,0.108196)(-1.06061,0.122229)(-0.959596,0.137224)(-0.858586,0.153055)(-0.757576,0.169551)(-0.656566,0.186497)(-0.555556,0.203637)(-0.454545,0.220677)(-0.353535,0.237297)(-0.252525,0.253158)(-0.151515,0.267919)(-0.0505051,0.281249)(0.0505051,0.292845)(0.151515,0.302444)(0.252525,0.309833)(0.353535,0.314864)(0.454545,0.317456)(0.555556,0.317597)(0.656566,0.315346)(0.757576,0.31082)(0.858586,0.304194)(0.959596,0.295684)(1.06061,0.28554)(1.16162,0.27403)(1.26263,0.261429)(1.36364,0.248012)(1.46465,0.234041)(1.56566,0.21976)(1.66667,0.20539)(1.76768,0.191123)(1.86869,0.177125)(1.9697,0.163533)(2.07071,0.150455)(2.17172,0.137974)(2.27273,0.126149)(2.37374,0.115019)(2.47475,0.104605)(2.57576,0.0949108)(2.67677,0.0859307)(2.77778,0.0776473)(2.87879,0.0700362)(2.9798,0.0630672)(3.08081,0.0567064)(3.18182,0.0509173)(3.28283,0.0456621)(3.38384,0.0409026)(3.48485,0.0366013)(3.58586,0.0327214)(3.68687,0.0292277)(3.78788,0.0260868)(3.88889,0.0232669)(3.9899,0.0207385)(4.09091,0.0184741)(4.19192,0.0164482)(4.29293,0.0146375)(4.39394,0.0130205)(4.49495,0.0115775)(4.59596,0.0102908)(4.69697,0.00914411)(4.79798,0.00812283)(4.89899,0.0072137)(5,0.00640478) 
};

\addplot [
color=black, %blue,
dashed
]
coordinates{
 (-5,3.91291e-06)(-4.89899,5.91767e-06)(-4.79798,8.88132e-06)(-4.69697,1.32276e-05)(-4.59596,1.95507e-05)(-4.49495,2.8676e-05)(-4.39394,4.174e-05)(-4.29293,6.02925e-05)(-4.19192,8.64272e-05)(-4.09091,0.000122946)(-3.9899,0.000173562)(-3.88889,0.000243149)(-3.78788,0.000338038)(-3.68687,0.000466376)(-3.58586,0.000638533)(-3.48485,0.000867575)(-3.38384,0.00116979)(-3.28283,0.00156525)(-3.18182,0.00207844)(-3.08081,0.00273885)(-2.9798,0.00358159)(-2.87879,0.00464792)(-2.77778,0.00598576)(-2.67677,0.00764991)(-2.57576,0.0097022)(-2.47475,0.0122113)(-2.37374,0.015252)(-2.27273,0.0189047)(-2.17172,0.0232537)(-2.07071,0.0283849)(-1.9697,0.0343844)(-1.86869,0.0413344)(-1.76768,0.0493104)(-1.66667,0.0583771)(-1.56566,0.068584)(-1.46465,0.0799612)(-1.36364,0.0925152)(-1.26263,0.106224)(-1.16162,0.121035)(-1.06061,0.136859)(-0.959596,0.153573)(-0.858586,0.171014)(-0.757576,0.188984)(-0.656566,0.20725)(-0.555556,0.225549)(-0.454545,0.243593)(-0.353535,0.261074)(-0.252525,0.277678)(-0.151515,0.293086)(-0.0505051,0.30699)(0.0505051,0.319103)(0.151515,0.329166)(0.252525,0.336957)(0.353535,0.342304)(0.454545,0.345084)(0.555556,0.345235)(0.656566,0.342753)(0.757576,0.337695)(0.858586,0.330175)(0.959596,0.320362)(1.06061,0.308471)(1.16162,0.294757)(1.26263,0.279506)(1.36364,0.263024)(1.46465,0.245626)(1.56566,0.227631)(1.66667,0.209346)(1.76768,0.191062)(1.86869,0.173046)(1.9697,0.155533)(2.07071,0.138728)(2.17172,0.122795)(2.27273,0.107863)(2.37374,0.094025)(2.47475,0.0813373)(2.57576,0.0698253)(2.67677,0.0594857)(2.77778,0.0502909)(2.87879,0.0421932)(2.9798,0.0351295)(3.08081,0.0290254)(3.18182,0.0237992)(3.28283,0.0193652)(3.38384,0.0156372)(3.48485,0.0125306)(3.58586,0.00996461)(3.68687,0.0078637)(3.78788,0.00615843)(3.88889,0.00478619)(3.9899,0.00369136)(4.09091,0.00282526)(4.19192,0.0021459)(4.29293,0.00161747)(4.39394,0.00120987)(4.49495,0.000898085)(4.59596,0.000661567)(4.69697,0.000483623)(4.79798,0.000350846)(4.89899,0.000252582)(5,0.000180454) 
};

\addplot [
color=black, %red
solid
]
coordinates{
 (-5,0.0380918)(-4.89899,0.0400252)(-4.79798,0.0420523)(-4.69697,0.0441769)(-4.59596,0.0464029)(-4.49495,0.0487342)(-4.39394,0.0511747)(-4.29293,0.0537281)(-4.19192,0.0563981)(-4.09091,0.0591885)(-3.9899,0.0621025)(-3.88889,0.0651434)(-3.78788,0.068314)(-3.68687,0.0716167)(-3.58586,0.0750535)(-3.48485,0.0786258)(-3.38384,0.0823341)(-3.28283,0.0861782)(-3.18182,0.0901569)(-3.08081,0.0942677)(-2.9798,0.0985068)(-2.87879,0.102869)(-2.77778,0.107347)(-2.67677,0.111931)(-2.57576,0.116611)(-2.47475,0.121373)(-2.37374,0.1262)(-2.27273,0.131073)(-2.17172,0.135969)(-2.07071,0.140863)(-1.9697,0.145726)(-1.86869,0.150526)(-1.76768,0.155226)(-1.66667,0.159789)(-1.56566,0.164173)(-1.46465,0.168332)(-1.36364,0.172221)(-1.26263,0.175793)(-1.16162,0.178998)(-1.06061,0.18179)(-0.959596,0.184122)(-0.858586,0.185951)(-0.757576,0.187239)(-0.656566,0.187952)(-0.555556,0.188063)(-0.454545,0.187552)(-0.353535,0.186409)(-0.252525,0.184633)(-0.151515,0.182233)(-0.0505051,0.179226)(0.0505051,0.175642)(0.151515,0.171516)(0.252525,0.166894)(0.353535,0.161827)(0.454545,0.156372)(0.555556,0.150589)(0.656566,0.144541)(0.757576,0.138291)(0.858586,0.131901)(0.959596,0.125431)(1.06061,0.118939)(1.16162,0.112475)(1.26263,0.106086)(1.36364,0.0998157)(1.46465,0.0936983)(1.56566,0.0877644)(1.66667,0.0820386)(1.76768,0.0765401)(1.86869,0.0712831)(1.9697,0.0662774)(2.07071,0.0615288)(2.17172,0.0570392)(2.27273,0.0528079)(2.37374,0.0488313)(2.47475,0.0451039)(2.57576,0.0416185)(2.67677,0.0383663)(2.77778,0.0353378)(2.87879,0.0325227)(2.9798,0.0299104)(3.08081,0.0274898)(3.18182,0.02525)(3.28283,0.0231799)(3.38384,0.021269)(3.48485,0.0195068)(3.58586,0.0178831)(3.68687,0.0163885)(3.78788,0.0150137)(3.88889,0.01375)(3.9899,0.012589)(4.09091,0.0115232)(4.19192,0.0105452)(4.29293,0.00964812)(4.39394,0.00882571)(4.49495,0.00807201)(4.59596,0.00738151)(4.69697,0.00674913)(4.79798,0.00617014)(4.89899,0.00564016)(5,0.00515517) 
};

\addplot [
color=black, %blue
dashed
]
coordinates{
 (-5,0.00990066)(-4.89899,0.0114069)(-4.79798,0.0130992)(-4.69697,0.0149933)(-4.59596,0.0171051)(-4.49495,0.0194505)(-4.39394,0.0220451)(-4.29293,0.024904)(-4.19192,0.0280415)(-4.09091,0.0314709)(-3.9899,0.035204)(-3.88889,0.0392511)(-3.78788,0.0436201)(-3.68687,0.0483167)(-3.58586,0.0533438)(-3.48485,0.058701)(-3.38384,0.0643848)(-3.28283,0.0703877)(-3.18182,0.0766984)(-3.08081,0.0833012)(-2.9798,0.0901761)(-2.87879,0.0972989)(-2.77778,0.104641)(-2.67677,0.112168)(-2.57576,0.119843)(-2.47475,0.127623)(-2.37374,0.135464)(-2.27273,0.143316)(-2.17172,0.151127)(-2.07071,0.158842)(-1.9697,0.166403)(-1.86869,0.173754)(-1.76768,0.180836)(-1.66667,0.18759)(-1.56566,0.193959)(-1.46465,0.199888)(-1.36364,0.205323)(-1.26263,0.210216)(-1.16162,0.214521)(-1.06061,0.218197)(-0.959596,0.221209)(-0.858586,0.223529)(-0.757576,0.225134)(-0.656566,0.226007)(-0.555556,0.226141)(-0.454545,0.225535)(-0.353535,0.224193)(-0.252525,0.22213)(-0.151515,0.219365)(-0.0505051,0.215925)(0.0505051,0.211844)(0.151515,0.207159)(0.252525,0.201914)(0.353535,0.196158)(0.454545,0.189942)(0.555556,0.183321)(0.656566,0.176351)(0.757576,0.16909)(0.858586,0.161598)(0.959596,0.153932)(1.06061,0.14615)(1.16162,0.138307)(1.26263,0.130456)(1.36364,0.122648)(1.46465,0.11493)(1.56566,0.107345)(1.66667,0.0999317)(1.76768,0.0927261)(1.86869,0.0857585)(1.9697,0.0790546)(2.07071,0.0726363)(2.17172,0.0665205)(2.27273,0.0607202)(2.37374,0.0552441)(2.47475,0.0500974)(2.57576,0.0452814)(2.67677,0.0407944)(2.77778,0.0366316)(2.87879,0.032786)(2.9798,0.029248)(3.08081,0.0260063)(3.18182,0.0230482)(3.28283,0.0203598)(3.38384,0.017926)(3.48485,0.0157315)(3.58586,0.0137604)(3.68687,0.0119969)(3.78788,0.0104251)(3.88889,0.00902964)(3.9899,0.00779534)(4.09091,0.00670773)(4.19192,0.00575296)(4.29293,0.00491794)(4.39394,0.00419035)(4.49495,0.00355872)(4.59596,0.0030124)(4.69697,0.0025416)(4.79798,0.00213736)(4.89899,0.00179153)(5,0.00149674) 
};

\addplot [
color=black, %red
solid
]
coordinates{
 (-5,1.75113e-05)(-4.89899,2.35918e-05)(-4.79798,3.1767e-05)(-4.69697,4.27503e-05)(-4.59596,5.74941e-05)(-4.49495,7.72682e-05)(-4.39394,0.000103762)(-4.29293,0.000139221)(-4.19192,0.000186619)(-4.09091,0.000249892)(-3.9899,0.00033423)(-3.88889,0.000446464)(-3.78788,0.000595548)(-3.68687,0.000793186)(-3.58586,0.00105461)(-3.48485,0.00139958)(-3.38384,0.00185355)(-3.28283,0.00244922)(-3.18182,0.00322826)(-3.08081,0.00424348)(-2.9798,0.00556125)(-2.87879,0.00726432)(-2.77778,0.00945483)(-2.67677,0.0122575)(-2.57576,0.0158227)(-2.47475,0.0203293)(-2.37374,0.025986)(-2.27273,0.0330323)(-2.17172,0.041736)(-2.07071,0.052388)(-1.9697,0.0652932)(-1.86869,0.0807552)(-1.76768,0.0990557)(-1.66667,0.120427)(-1.56566,0.145018)(-1.46465,0.172857)(-1.36364,0.203807)(-1.26263,0.237532)(-1.16162,0.27346)(-1.06061,0.310767)(-0.959596,0.348377)(-0.858586,0.384994)(-0.757576,0.419157)(-0.656566,0.449324)(-0.555556,0.473991)(-0.454545,0.49181)(-0.353535,0.501718)(-0.252525,0.503046)(-0.151515,0.495595)(-0.0505051,0.479666)(0.0505051,0.456042)(0.151515,0.425917)(0.252525,0.390785)(0.353535,0.352307)(0.454545,0.31217)(0.555556,0.271954)(0.656566,0.233033)(0.757576,0.196501)(0.858586,0.163146)(0.959596,0.133445)(1.06061,0.107602)(1.16162,0.0855876)(1.26263,0.0672003)(1.36364,0.0521195)(1.46465,0.0399576)(1.56566,0.0303017)(1.66667,0.0227457)(1.76768,0.0169117)(1.86869,0.0124626)(1.9697,0.00910834)(2.07071,0.00660595)(2.17172,0.00475714)(2.27273,0.00340335)(2.37374,0.00242013)(2.47475,0.00171141)(2.57576,0.00120405)(2.67677,0.000843134)(2.77778,0.000587868)(2.87879,0.000408275)(2.9798,0.000282529)(3.08081,0.00019487)(3.18182,0.000134005)(3.28283,9.18995e-05)(3.38384,6.28669e-05)(3.48485,4.29088e-05)(3.58586,2.92263e-05)(3.68687,1.98696e-05)(3.78788,1.34853e-05)(3.88889,9.13826e-06)(3.9899,6.18379e-06)(4.09091,4.1792e-06)(4.19192,2.82116e-06)(4.29293,1.90243e-06)(4.39394,1.28167e-06)(4.49495,8.62719e-07)(4.59596,5.80261e-07)(4.69697,3.90006e-07)(4.79798,2.61963e-07)(4.89899,1.75856e-07)(5,1.1799e-07) 
};

\addplot [
color=black, %blue
dashed
]
coordinates{
 (-5,2.82968e-09)(-4.89899,6.34332e-09)(-4.79798,1.39734e-08)(-4.69697,3.02474e-08)(-4.59596,6.43398e-08)(-4.49495,1.34485e-07)(-4.39394,2.76232e-07)(-4.29293,5.57541e-07)(-4.19192,1.10582e-06)(-4.09091,2.15523e-06)(-3.9899,4.12769e-06)(-3.88889,7.76829e-06)(-3.78788,1.43664e-05)(-3.68687,2.61079e-05)(-3.58586,4.66232e-05)(-3.48485,8.18153e-05)(-3.38384,0.000141082)(-3.28283,0.000239063)(-3.18182,0.000398067)(-3.08081,0.000651336)(-2.9798,0.00104727)(-2.87879,0.00165467)(-2.77778,0.00256905)(-2.67677,0.00391954)(-2.57576,0.00587628)(-2.47475,0.00865712)(-2.37374,0.0125328)(-2.27273,0.017829)(-2.17172,0.0249235)(-2.07071,0.0342369)(-1.9697,0.0462152)(-1.86869,0.0613025)(-1.76768,0.0799053)(-1.66667,0.102347)(-1.56566,0.12882)(-1.46465,0.159328)(-1.36364,0.193644)(-1.26263,0.23127)(-1.16162,0.271419)(-1.06061,0.313014)(-0.959596,0.354725)(-0.858586,0.395024)(-0.757576,0.432273)(-0.656566,0.464833)(-0.555556,0.49118)(-0.454545,0.51002)(-0.353535,0.5204)(-0.252525,0.521785)(-0.151515,0.514102)(-0.0505051,0.49775)(0.0505051,0.473562)(0.151515,0.442738)(0.252525,0.406742)(0.353535,0.367195)(0.454545,0.325745)(0.555556,0.283963)(0.656566,0.243248)(0.757576,0.204759)(0.858586,0.169371)(0.959596,0.137669)(1.06061,0.109962)(1.16162,0.0863075)(1.26263,0.0665671)(1.36364,0.0504515)(1.46465,0.0375745)(1.56566,0.0274989)(1.66667,0.0197761)(1.76768,0.0139756)(1.86869,0.00970521)(1.9697,0.00662282)(2.07071,0.00444103)(2.17172,0.00292637)(2.27273,0.00189486)(2.37374,0.00120568)(2.47475,0.000753854)(2.57576,0.000463177)(2.67677,0.000279648)(2.77778,0.000165913)(2.87879,9.67277e-05)(2.9798,5.54149e-05)(3.08081,3.11965e-05)(3.18182,1.72579e-05)(3.28283,9.38157e-06)(3.38384,5.01148e-06)(3.48485,2.63063e-06)(3.58586,1.35693e-06)(3.68687,6.87797e-07)(3.78788,3.42583e-07)(3.88889,1.67678e-07)(3.9899,8.06471e-08)(4.09091,3.81159e-08)(4.19192,1.77022e-08)(4.29293,8.07888e-09)(4.39394,3.6231e-09)(4.49495,1.59666e-09)(4.59596,6.9143e-10)(4.69697,2.94231e-10)(4.79798,1.23036e-10)(4.89899,5.05567e-11)(5,2.04141e-11) 
};

\end{axis}
\end{tikzpicture}


==> simplex_plots.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=160pt, %4.82222in,
height=200pt, %3.80333in,
xmin=0, xmax=1,
ymin=0, ymax=2.2,
xlabel={$\pi$},
ylabel={$p(\pi)\d\pi$},
axis on top,
legend entries={$\D$,$\N$},
legend style={nodes=right}]
\addplot [
color=black, %red
solid
]
coordinates{
 (0.001,0.00263947)(0.0110808,0.0291882)(0.0211616,0.0556282)(0.0312424,0.0819581)(0.0413232,0.108176)(0.051404,0.134282)(0.0614848,0.160273)(0.0715657,0.186148)(0.0816465,0.211906)(0.0917273,0.237545)(0.101808,0.263063)(0.111889,0.288459)(0.12197,0.313731)(0.132051,0.338878)(0.142131,0.363896)(0.152212,0.388786)(0.162293,0.413544)(0.172374,0.438169)(0.182455,0.462659)(0.192535,0.487011)(0.202616,0.511224)(0.212697,0.535296)(0.222778,0.559223)(0.232859,0.583004)(0.242939,0.606636)(0.25302,0.630117)(0.263101,0.653443)(0.273182,0.676614)(0.283263,0.699625)(0.293343,0.722474)(0.303424,0.745157)(0.313505,0.767672)(0.323586,0.790016)(0.333667,0.812185)(0.343747,0.834176)(0.353828,0.855985)(0.363909,0.877608)(0.37399,0.899042)(0.384071,0.920283)(0.394152,0.941326)(0.404232,0.962167)(0.414313,0.982801)(0.424394,1.00322)(0.434475,1.02343)(0.444556,1.04342)(0.454636,1.06318)(0.464717,1.0827)(0.474798,1.10199)(0.484879,1.12103)(0.49496,1.13983)(0.50504,1.15836)(0.515121,1.17663)(0.525202,1.19463)(0.535283,1.21234)(0.545364,1.22977)(0.555444,1.24689)(0.565525,1.26371)(0.575606,1.28022)(0.585687,1.29639)(0.595768,1.31222)(0.605848,1.3277)(0.615929,1.34282)(0.62601,1.35755)(0.636091,1.3719)(0.646172,1.38583)(0.656253,1.39934)(0.666333,1.4124)(0.676414,1.425)(0.686495,1.43711)(0.696576,1.44871)(0.706657,1.45978)(0.716737,1.47029)(0.726818,1.4802)(0.736899,1.48949)(0.74698,1.49811)(0.757061,1.50603)(0.767141,1.51321)(0.777222,1.51958)(0.787303,1.5251)(0.797384,1.5297)(0.807465,1.53331)(0.817545,1.53584)(0.827626,1.53721)(0.837707,1.53729)(0.847788,1.53596)(0.857869,1.53307)(0.867949,1.52843)(0.87803,1.52182)(0.888111,1.51296)(0.898192,1.50151)(0.908273,1.48703)(0.918354,1.46893)(0.928434,1.44643)(0.938515,1.4184)(0.948596,1.3832)(0.958677,1.33818)(0.968758,1.2787)(0.978838,1.19516)(0.988919,1.06091)(0.999,0.662475) 
};

\addplot [
color=black, %blue
dashed
]
coordinates{
 (0.001,3.78628e-07)(0.0110808,0.00265201)(0.0211616,0.0140453)(0.0312424,0.0333272)(0.0413232,0.0582065)(0.051404,0.0868339)(0.0614848,0.117884)(0.0715657,0.150428)(0.0816465,0.183819)(0.0917273,0.217601)(0.101808,0.251456)(0.111889,0.285161)(0.12197,0.318563)(0.132051,0.351553)(0.142131,0.384061)(0.152212,0.416041)(0.162293,0.447467)(0.172374,0.478326)(0.182455,0.508614)(0.192535,0.538336)(0.202616,0.5675)(0.212697,0.596119)(0.222778,0.62421)(0.232859,0.65179)(0.242939,0.678876)(0.25302,0.705488)(0.263101,0.731644)(0.273182,0.757365)(0.283263,0.782668)(0.293343,0.807572)(0.303424,0.832095)(0.313505,0.856254)(0.323586,0.880065)(0.333667,0.903545)(0.343747,0.926707)(0.353828,0.949566)(0.363909,0.972135)(0.37399,0.994426)(0.384071,1.01645)(0.394152,1.03822)(0.404232,1.05974)(0.414313,1.08103)(0.424394,1.10208)(0.434475,1.12291)(0.444556,1.14353)(0.454636,1.16393)(0.464717,1.18412)(0.474798,1.2041)(0.484879,1.22388)(0.49496,1.24345)(0.50504,1.2628)(0.515121,1.28195)(0.525202,1.30088)(0.535283,1.31959)(0.545364,1.33806)(0.555444,1.35629)(0.565525,1.37427)(0.575606,1.39197)(0.585687,1.40939)(0.595768,1.42649)(0.605848,1.44327)(0.615929,1.45968)(0.62601,1.47569)(0.636091,1.49128)(0.646172,1.50639)(0.656253,1.52099)(0.666333,1.53501)(0.676414,1.5484)(0.686495,1.56108)(0.696576,1.57298)(0.706657,1.584)(0.716737,1.59405)(0.726818,1.60301)(0.736899,1.61075)(0.74698,1.61711)(0.757061,1.62192)(0.767141,1.625)(0.777222,1.6261)(0.787303,1.62498)(0.797384,1.62133)(0.807465,1.61482)(0.817545,1.60503)(0.827626,1.59152)(0.837707,1.57373)(0.847788,1.55105)(0.857869,1.52274)(0.867949,1.48794)(0.87803,1.44563)(0.888111,1.39463)(0.898192,1.33354)(0.908273,1.26072)(0.918354,1.17425)(0.928434,1.07198)(0.938515,0.951547)(0.948596,0.810609)(0.958677,0.64752)(0.968758,0.463042)(0.978838,0.265119)(0.988919,0.0828308)(0.999,7.52654e-05) 
};

\addplot [
color=black, %red
solid
]
coordinates{
 (0.0413232,2.31412)(0.051404,2.07704)(0.0614848,1.90118)(0.0715657,1.7641)(0.0816465,1.65341)(0.0917273,1.56164)(0.101808,1.48396)(0.111889,1.41713)(0.12197,1.35886)(0.132051,1.30747)(0.142131,1.26172)(0.152212,1.22067)(0.162293,1.18356)(0.172374,1.14983)(0.182455,1.11898)(0.192535,1.09064)(0.202616,1.0645)(0.212697,1.04029)(0.222778,1.0178)(0.232859,0.996821)(0.242939,0.977212)(0.25302,0.958832)(0.263101,0.941562)(0.273182,0.9253)(0.283263,0.909956)(0.293343,0.895451)(0.303424,0.881717)(0.313505,0.86869)(0.323586,0.856318)(0.333667,0.84455)(0.343747,0.833344)(0.353828,0.822659)(0.363909,0.812461)(0.37399,0.802718)(0.384071,0.7934)(0.394152,0.784482)(0.404232,0.775939)(0.414313,0.76775)(0.424394,0.759896)(0.434475,0.752356)(0.444556,0.745116)(0.454636,0.73816)(0.464717,0.731473)(0.474798,0.725043)(0.484879,0.718859)(0.49496,0.712908)(0.50504,0.707182)(0.515121,0.70167)(0.525202,0.696365)(0.535283,0.691258)(0.545364,0.686343)(0.555444,0.681613)(0.565525,0.677062)(0.575606,0.672684)(0.585687,0.668475)(0.595768,0.66443)(0.605848,0.660545)(0.615929,0.656817)(0.62601,0.653242)(0.636091,0.649819)(0.646172,0.646544)(0.656253,0.643416)(0.666333,0.640433)(0.676414,0.637596)(0.686495,0.634904)(0.696576,0.632356)(0.706657,0.629954)(0.716737,0.6277)(0.726818,0.625595)(0.736899,0.623641)(0.74698,0.621843)(0.757061,0.620206)(0.767141,0.618734)(0.777222,0.617435)(0.787303,0.616317)(0.797384,0.615389)(0.807465,0.614665)(0.817545,0.614157)(0.827626,0.613885)(0.837707,0.613868)(0.847788,0.614133)(0.857869,0.614712)(0.867949,0.615644)(0.87803,0.61698)(0.888111,0.618783)(0.898192,0.621138)(0.908273,0.624156)(0.918354,0.627989)(0.928434,0.632856)(0.938515,0.639078)(0.948596,0.647158)(0.958677,0.657954)(0.968758,0.673084)(0.978838,0.696211)(0.988919,0.738947)(0.999,0.935122) 
};

\addplot [
color=black, %blue
dashed
]
coordinates{
 (0.001,0.369764)(0.0110808,1.78294)(0.0211616,2.00722)(0.0312424,2.03224)(0.0413232,1.99741)(0.051404,1.94209)(0.0614848,1.88053)(0.0715657,1.81851)(0.0816465,1.75852)(0.0917273,1.70157)(0.101808,1.64799)(0.111889,1.59782)(0.12197,1.55091)(0.132051,1.50708)(0.142131,1.46611)(0.152212,1.42777)(0.162293,1.39187)(0.172374,1.35819)(0.182455,1.32657)(0.192535,1.29683)(0.202616,1.26883)(0.212697,1.24242)(0.222778,1.2175)(0.232859,1.19394)(0.242939,1.17165)(0.25302,1.15054)(0.263101,1.13052)(0.273182,1.11152)(0.283263,1.09347)(0.293343,1.07632)(0.303424,1.05999)(0.313505,1.04445)(0.323586,1.02965)(0.333667,1.01554)(0.343747,1.00207)(0.353828,0.98923)(0.363909,0.976967)(0.37399,0.965256)(0.384071,0.954068)(0.394152,0.943376)(0.404232,0.933157)(0.414313,0.923386)(0.424394,0.914043)(0.434475,0.905109)(0.444556,0.896566)(0.454636,0.888396)(0.464717,0.880583)(0.474798,0.873113)(0.484879,0.865972)(0.49496,0.859148)(0.50504,0.852627)(0.515121,0.846399)(0.525202,0.840453)(0.535283,0.834779)(0.545364,0.829367)(0.555444,0.824209)(0.565525,0.819295)(0.575606,0.814619)(0.585687,0.810171)(0.595768,0.805944)(0.605848,0.801932)(0.615929,0.798128)(0.62601,0.794523)(0.636091,0.791113)(0.646172,0.787889)(0.656253,0.784846)(0.666333,0.781975)(0.676414,0.779271)(0.686495,0.776725)(0.696576,0.77433)(0.706657,0.772076)(0.716737,0.769955)(0.726818,0.767955)(0.736899,0.766065)(0.74698,0.764271)(0.757061,0.762559)(0.767141,0.760908)(0.777222,0.759299)(0.787303,0.757704)(0.797384,0.756095)(0.807465,0.754433)(0.817545,0.752673)(0.827626,0.750758)(0.837707,0.748618)(0.847788,0.746166)(0.857869,0.743288)(0.867949,0.73984)(0.87803,0.735633)(0.888111,0.730418)(0.898192,0.723858)(0.908273,0.715492)(0.918354,0.704671)(0.928434,0.690458)(0.938515,0.671449)(0.948596,0.645453)(0.958677,0.608842)(0.968758,0.555141)(0.978838,0.471402)(0.988919,0.326648)(0.999,0.0271957) 
};

\addplot [
color=black, %red
solid
]
coordinates{
 (0.001,5.98202e-05)(0.0110808,0.00712486)(0.0211616,0.0251989)(0.0312424,0.0532459)(0.0413232,0.0902727)(0.051404,0.135329)(0.0614848,0.187504)(0.0715657,0.245932)(0.0816465,0.309782)(0.0917273,0.378266)(0.101808,0.450633)(0.111889,0.526171)(0.12197,0.604204)(0.132051,0.684092)(0.142131,0.765232)(0.152212,0.847054)(0.162293,0.929024)(0.172374,1.01064)(0.182455,1.09143)(0.192535,1.17096)(0.202616,1.24883)(0.212697,1.32465)(0.222778,1.39808)(0.232859,1.4688)(0.242939,1.53652)(0.25302,1.60099)(0.263101,1.66196)(0.273182,1.71922)(0.283263,1.7726)(0.293343,1.82192)(0.303424,1.86705)(0.313505,1.90789)(0.323586,1.94432)(0.333667,1.97629)(0.343747,2.00375)(0.353828,2.02666)(0.363909,2.04501)(0.37399,2.0588)(0.384071,2.06807)(0.394152,2.07286)(0.404232,2.07321)(0.414313,2.06921)(0.424394,2.06094)(0.434475,2.0485)(0.444556,2.03201)(0.454636,2.01158)(0.464717,1.98737)(0.474798,1.95951)(0.484879,1.92817)(0.49496,1.89352)(0.50504,1.85572)(0.515121,1.81497)(0.525202,1.77146)(0.535283,1.72538)(0.545364,1.67693)(0.555444,1.62634)(0.565525,1.5738)(0.575606,1.51953)(0.585687,1.46375)(0.595768,1.40669)(0.605848,1.34856)(0.615929,1.28957)(0.62601,1.22997)(0.636091,1.16995)(0.646172,1.10975)(0.656253,1.04957)(0.666333,0.98963)(0.676414,0.930133)(0.686495,0.871284)(0.696576,0.813278)(0.706657,0.756305)(0.716737,0.70055)(0.726818,0.646187)(0.736899,0.593382)(0.74698,0.542294)(0.757061,0.493068)(0.767141,0.44584)(0.777222,0.400735)(0.787303,0.357865)(0.797384,0.317328)(0.807465,0.279209)(0.817545,0.243579)(0.827626,0.210491)(0.837707,0.179984)(0.847788,0.15208)(0.857869,0.126783)(0.867949,0.104078)(0.87803,0.0839317)(0.888111,0.0662898)(0.898192,0.0510783)(0.908273,0.0382014)(0.918354,0.0275412)(0.928434,0.0189569)(0.938515,0.012284)(0.948596,0.0073334)(0.958677,0.00389115)(0.968758,0.00171718)(0.978838,0.000544778)(0.988919,7.98339e-05)(0.999,5.98801e-08) 
};

\addplot [
color=black, %blue
dashed
]
coordinates{
 (0.001,2.56577e-14)(0.0110808,1.25911e-05)(0.0211616,0.000524371)(0.0312424,0.00355952)(0.0413232,0.0120996)(0.051404,0.028825)(0.0614848,0.0555198)(0.0715657,0.0930067)(0.0816465,0.141307)(0.0917273,0.199852)(0.101808,0.267684)(0.111889,0.343611)(0.12197,0.426327)(0.132051,0.514494)(0.142131,0.606804)(0.152212,0.702011)(0.162293,0.798957)(0.172374,0.896582)(0.182455,0.99393)(0.192535,1.09015)(0.202616,1.18449)(0.212697,1.27629)(0.222778,1.36499)(0.232859,1.4501)(0.242939,1.53121)(0.25302,1.60798)(0.263101,1.68014)(0.273182,1.74745)(0.283263,1.80974)(0.293343,1.86689)(0.303424,1.91879)(0.313505,1.96541)(0.323586,2.0067)(0.333667,2.04268)(0.343747,2.07337)(0.353828,2.09882)(0.363909,2.11909)(0.37399,2.13428)(0.384071,2.14448)(0.394152,2.14979)(0.404232,2.15034)(0.414313,2.14627)(0.424394,2.13771)(0.434475,2.12481)(0.444556,2.10772)(0.454636,2.0866)(0.464717,2.06163)(0.474798,2.03296)(0.484879,2.00077)(0.49496,1.96524)(0.50504,1.92654)(0.515121,1.88486)(0.525202,1.84039)(0.535283,1.79331)(0.545364,1.7438)(0.555444,1.69207)(0.565525,1.63831)(0.575606,1.58271)(0.585687,1.52546)(0.595768,1.46677)(0.605848,1.40684)(0.615929,1.34587)(0.62601,1.28406)(0.636091,1.22162)(0.646172,1.15876)(0.656253,1.09567)(0.666333,1.03258)(0.676414,0.969693)(0.686495,0.907214)(0.696576,0.845358)(0.706657,0.784336)(0.716737,0.724359)(0.726818,0.665635)(0.736899,0.608373)(0.74698,0.552779)(0.757061,0.499053)(0.767141,0.447392)(0.777222,0.397988)(0.787303,0.351022)(0.797384,0.306666)(0.807465,0.265081)(0.817545,0.226411)(0.827626,0.190781)(0.837707,0.158296)(0.847788,0.129031)(0.857869,0.103035)(0.867949,0.0803152)(0.87803,0.060841)(0.888111,0.0445326)(0.898192,0.0312575)(0.908273,0.0208254)(0.918354,0.0129852)(0.928434,0.00742461)(0.938515,0.00377524)(0.948596,0.00162548)(0.958677,0.000544436)(0.968758,0.000120309)(0.978838,1.19461e-05)(0.988919,1.5001e-07)(0.999,2.82248e-17) 
};

\end{axis}
\end{tikzpicture}


==> wiki_perplexity.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.8\columnwidth,
height=0.4\columnwidth,
xmin=0, xmax=100,
ymin=800, ymax=1150,
xlabel={$$\# iterations$$},
ylabel={$$perplexity$$},
axis on top,
legend entries={$$Constant Model$$,$$Kernel Model$$},
legend style={nodes=right}]
\addplot [
color=red,
solid
]
coordinates{
 (1,1097.17)(2,1022.35)(3,991.605)(4,971.343)(5,957.652)(6,947.647)(7,940.251)(8,934.599)(9,929.77)(10,925.499)(11,922.017)(12,918.86)(13,915.554)(14,912.251)(15,909.179)(16,906.432)(17,904.36)(18,902.364)(19,900.586)(20,899.046)(21,897.564)(22,895.896)(23,894.672)(24,893.667)(25,892.8)(26,891.932)(27,891.123)(28,890.39)(29,889.7)(30,889.123)(31,888.551)(32,887.984)(33,887.36)(34,886.758)(35,886.2)(36,885.628)(37,885.184)(38,884.71)(39,884.317)(40,883.941)(41,883.554)(42,883.113)(43,882.596)(44,882.064)(45,881.561)(46,881.157)(47,880.794)(48,880.468)(49,880.15)(50,879.873)(51,879.624)(52,879.4)(53,879.186)(54,878.907)(55,878.677)(56,878.483)(57,878.314)(58,878.142)(59,877.946)(60,877.714)(61,877.479)(62,877.26)(63,877.033)(64,876.795)(65,876.548)(66,876.267)(67,876.097)(68,875.95)(69,875.791)(70,875.646)(71,875.518)(72,875.4)(73,875.284)(74,875.17)(75,875.059)(76,874.932)(77,874.763)(78,874.53)(79,874.244)(80,873.977)(81,873.777)(82,873.628)(83,873.495)(84,873.362)(85,873.236)(86,873.126)(87,873.034)(88,872.943)(89,872.84)(90,872.721)(91,872.592)(92,872.474)(93,872.36)(94,872.231)(95,872.059)(96,871.884)(97,871.762)(98,871.659)(99,871.568)(100,871.488) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,1116.5)(2,1042.31)(3,1006.62)(4,982.701)(5,966.786)(6,956.284)(7,947.779)(8,940.114)(9,933.549)(10,927.716)(11,922.599)(12,1006.21)(13,900.48)(14,898.504)(15,885.134)(16,882.783)(17,879.442)(18,877.886)(19,876.192)(20,874.29)(21,873.707)(22,866.267)(23,863.786)(24,861.879)(25,860.644)(26,859.53)(27,858.073)(28,856.652)(29,854.654)(30,853.687)(31,852.842)(32,851.268)(33,850.661)(34,850.201)(35,849.787)(36,849.395)(37,848.955)(38,848.059)(39,847.617)(40,847.217)(41,846.793)(42,846.103)(43,845.688)(44,845.495)(45,845.223)(46,844.818)(47,844.373)(48,843.938)(49,843.543)(50,843.178)(51,842.926)(52,842.575)(53,842.306)(54,842.131)(55,841.989)(56,841.88)(57,841.76)(58,841.67)(59,841.554)(60,841.39)(61,841.103)(62,840.933)(63,840.797)(64,840.684)(65,840.583)(66,840.456)(67,840.263)(68,840.125)(69,840.034)(70,839.977)(71,839.889)(72,839.823)(73,839.749)(74,839.693)(75,839.636)(76,839.54)(77,839.454)(78,839.209)(79,839.111)(80,839.065)(81,838.338)(82,837.856)(83,837.702)(84,837.614)(85,837.539)(86,837.49)(87,837.434)(88,837.393)(89,837.336)(90,837.293)(91,837.234)(92,837.229)(93,837.167)(94,837.122)(95,837.045)(96,836.974)(97,836.883)(98,836.844)(99,836.803)(100,836.777) 
};

\end{axis}
\end{tikzpicture}

